Using Line Profiles to Test the Fraternity of Type Ia Supernovae at High and Low Redshifts

Using archival data of low-redshift (z < 0.01) Type Ia supernovae (SN Ia) and recent observations of high-redshift (0.16 < z <0.64; Matheson et al. 2005) SN Ia, we study the "uniformity'' of the spectroscopic properties of nearby and distant SN Ia. We find no difference in the measures we describe here. In this paper, we base our analysis solely on line-profile morphology, focusing on measurements of the velocity location of maximum absorption (vabs) and peak emission (vpeak). We find that the evolution of vabs and vpeak for our sample lines (Ca II 3945, Si II 6355, and S II 5454, 5640) is similar for both the low- and high-redshift samples. We find that vabs for the weak S II 5454, 5640 lines, and vpeak for S II 5454, can be used to identify fast-declining [dm15 > 1.7] SN Ia, which are also subluminous. In addition, we give the first direct evidence in two high-z SN Ia spectra of a double-absorption feature in Ca II 3945, an event also observed, though infrequently, in low-redshift SN Ia spectra (6/22 SN Ia in our local sample). We report for the first time the unambiguous and systematic intrinsic blueshift of peak emission of optical P-Cygni line profiles in Type Ia spectra, by as much as 8000 km/s. All the high-z SN Ia analyzed in this paper were discovered and followed up by the ESSENCE collaboration, and are now publicly available.

==> (inline-0) <==
\begin{deluxetable}{llllllllc}
\tablenum{3}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt}
%\rotate
\tablecaption{Local SN~Ia data \label{Table:localsn1adata}}
\tablehead{
\colhead{SN IAU Name} & 
\colhead{Host galaxy} & 
\colhead{$cz$} & 
\colhead{$E(B-V)$} & 
\colhead{$M_B$} &
\colhead{${\Delta m_{15}}$} & 
\colhead{HJD${_{\rm max}}$} & 
\colhead{Phases} & 
\colhead{Ref.} \\ 	
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} &
\colhead{(9)}}
\startdata
1981B    & NGC~4536       & 1808                     & 0.11 (0.03)                        & $-$19.616 (0.038) & 1.10 (0.07)                        & 44670.95 (0.73) &+0,+6,+17,+20,+24                                  & (1)        \\
1986G    & NGC~5128       & 547                      & 0.50 (0.05)                        & $-$18.273 (0.113) & 1.73 (0.07)                        & 46561.36 (0.24) & $-$[5-1],+[0-3],+5                                & (2-3)      \\
1989B    & NGC~3627 (M66) & 727                      & 0.34 (0.04)                        & $-$19.537 (0.064) & 1.31 (0.07)                        & 47564.32 (0.59) & $-$6,+0,+4,+6,+[8-9],+10,+[12-15],+18             & (4-7)      \\
1990N    & NGC~4639       & 1010                     & 0.09 (0.03)                        & $-$19.704 (0.022) & 1.07 (0.05)                        & 48081.89 (0.17) & $-$[14-13],$-$[8-6],+5,+8,+[17-18]                & (8)        \\
1990O    & MCG +03-44-3   & 9193                     & 0.02 (0.03)                        & $-$19.657 (0.037) & 0.96 (0.10)                        & 48076.13 (1.02) & $-$[7-5],+0,+[20-21]	                         & (9)        \\
1991T    & NGC~4527       & 1736                     & 0.14 (0.05)                        & $-$19.694 (0.015) & 0.94 (0.05)                        & 48374.03 (0.14) & +[8-11],+[14-17],+26                              & (10-12)    \\
1991bg   & NGC~4374 (M84) & 1060                     & 0.03 (0.05)                        & $-$17.604 (0.098) & 1.93 (0.10)                        & 48603.12 (0.31) & +[1-3],+[15-16],+19,+26                           & (13-15)    \\ 
1992A    & NGC~1380       & 1877                     & 0.00 (0.02)                        & $-$19.148 (0.062) & 1.47 (0.05)                        & 48640.63 (0.19) & $-$5,+0,+3,+[5-7],+9,+12,+16,+17                  & (16)       \\
1993ac   & Anon.          & 14791{\tablenotemark{a}} & 0.12 (0.04)                        & $-$19.599 (0.071) & 1.19 (0.10)                        & 49269.70 (1.19) & +6                                                & $\cdots$   \\
1994D    & NGC~4526       & 448                      & 0.00 (0.02)                        & $-$19.452 (0.030) & 1.32 (0.05)                        & 49432.47 (0.10) & $-$[11-2],+[2-3],+[10-13],+15,+17,+19,+22,+24,+29 & (17-19)    \\
1994M    & NGC~4493       & 6943                     & 0.08 (0.03)                        & $-$19.345 (0.076) & 1.44 (0.10)                        & 49473.61 (0.90) & +[3-5],+8,+13                                     & (9)        \\
1994S    & NGC~4495       & 4550                     & 0.00 (0.03)                        & $-$19.617 (0.046) & 1.10 (0.10)                        & 49518.28 (0.50) & +0,+2,+5                                          & (9)        \\
1994T    & Anon.          & 10399{\tablenotemark{a}} & 0.09 (0.04)                        & $-$18.778 (0.148) & 1.39 (0.10)                        & 49514.54 (0.52) & +3,+5,+8                                          & $\cdots$   \\
1994ae   & NGC~3370       & 1279                     & 0.12 (0.03)                        & $-$19.679 (0.019) & 0.86 (0.05)                        & 49684.65 (0.15) & $-$1,+[0-5],+[8-10],+29                           & $\cdots$   \\
1995D    & NGC~2962       & 1966                     & 0.04 (0.02)                        & $-$19.676 (0.021) & 0.99 (0.05)                        & 49768.60 (0.44) & +[3-5],+7,+9,+11,+[14-15]                         & (20)       \\
1995E    & NGC~2441       & 3470                     & 0.74 (0.03)                        & $-$19.558 (0.041) & 1.06 (0.05)                        & 49774.67 (0.54) & $-$[3-1],+1,+8                                    & $\cdots$   \\
1995al   & NGC~3021       & 1541                     & 0.15 (0.03)                        & $-$19.722 (0.015) & 0.83 (0.05)                        & 50028.95 (0.44) & +17,+26                                           & $\cdots$   \\
1995bd   & UGC 3151       & 4377                     & 0.15 (0.06)                        & $-$19.703 (0.024) & 0.84 (0.05)                        & 50086.31 (0.24) & +12,+16,+21                                       & $\cdots$   \\
1996C    & MCG +08-25-47  & 8094                     & 0.09 (0.03)                        & $-$19.630 (0.033) & 0.97 (0.10)                        & 50128.42 (0.90) & +8	                                         & $\cdots$   \\
1996X    & NGC~5061       & 2065                     & 0.01 (0.02)                        & $-$19.490 (0.038) & 1.25 (0.05)                        & 50190.85 (0.33) & $-$[3-1],+[0-3],+[7-9],+13,+22,+24                & (21-22)    \\
1996Z    & NGC~2935       & 2271                     & 0.33 (0.04)                        & $-$19.482 (0.167) & 1.22 (0.10)                        & 50215.25 (1.45) & +6	                                         & $\cdots$   \\
1997br	 & ESO 576-40     & 2080                     & 0.24 (0.10){\tablenotemark{b}}     & $-$19.731 (0.013) & 1.00 (0.15){\tablenotemark{b}}     & 50559.26 (0.23) & $-$[9-6],$-$4,+8,+18,+24                          & (23)       \\
1997cn   & NGC~5490       & 4855                     & 0.00 ($\cdots$){\tablenotemark{c}} & $-$17.656 (0.095) & 1.86 ($\cdots$){\tablenotemark{c}} & 50586.64 (0.78) & +4                                                & (24)       \\
1998aq   & NGC~5584       & 1638                     & 0.08 ($\cdots$){\tablenotemark{d}} & $-$19.604 (0.023) & 1.15 (0.05){\tablenotemark{e}}     & 50930.80 (0.13) & $-$[9-8],+[0-7]	                                 & (25-26)    \\
1998bu   & NGC~3368 (M96) & 897                      & 0.33 (0.03)                        & $-$19.572 (0.026) & 1.01 (0.05)                        & 50952.40 (0.23) & $-$[3-1],+[9-14],+[28-30]                         & (27-28)    \\
1999aa	 & NGC~2565	  & 4330                     & 0.00 ($\cdots$){\tablenotemark{f}} & $-$19.726 (0.012) & 0.75 (0.02){\tablenotemark{f}}     & 51231.97 (0.15) & $-$[9-1],+1,+[15-18],+[27,30]                     & (29-30)    \\
1999by   & NGC~2841       & 638                      & 0.00 ($\cdots$){\tablenotemark{g}} & $-$17.719 (0.061) & 1.90 (0.05){\tablenotemark{g}}     & 51309.50 (0.14) & $-$[5-3],+8,+11,+25,+29                           & (31-33)    \\
1999ee   & IC 5179        & 3422                     & 0.28 (0.04){\tablenotemark{h}}     & $-$19.688 (0.015) & 0.94 (0.06){\tablenotemark{h}}     & 51469.29 (0.14) & $-$9,$-$7,$-$2,+0,+2,+7,+11,+16,+19,+22,+27       & (34-35)    \\
2000cx   & NGC~524        & 2379                     & 0.00 ($\cdots$){\tablenotemark{i}} & $-$19.484 (0.021) & 0.93 (0.04){\tablenotemark{i}}     & 51752.40 (0.13) & $-$[2-1],+[0-1],+6,+7(2),+9,+11,+14,+19,+22       & (36)       \\ 
2002bo   & NGC~3190       & 1271                     & 0.43 (0.10){\tablenotemark{j}}     & $-$19.595 (0.027) & 1.13 (0.05){\tablenotemark{j}}     & 52356.89 (0.14) & $-$11,$-$[9-8],$-$[6-5],$-$[4-1],+0,+6,+29        & (37)       \\
\enddata
\tablenotetext{\ }{{\it Column headings:}
(1) IAU designation.
(2) Name of SN host galaxy; ``Anon.'' (``Anonymous'') means the galaxy
has no official designation.  
(3) Heliocentric radial velocity of host galaxy (\kms) as quoted in
the NASA/IPAC Extragalactic Database (NED); we assume an error of
300\kms\ in the galaxy redshift.   
(4) Average host-galaxy reddening (mag) as quoted in Table 2, column (7) of
\citet{Phillips/etal:1999}.
(5) Absolute $B$-band magnitude at maximum, derived from an MLCS2k2
fit to the rest-frame $B$-band light curves
\citep{Jha:2002,Jha/Riess/Kirshner:2005}. 
(6) Decline in magnitudes in the rest-frame $B$-band  between maximum
and +15 days, as quoted in Table 2, column (2) of Phillips et
al. (1999).
(7) Actually Heliocentric Julian Date $-$2,440,000 of $B$-band
maximum; derived from an MLCS2k2 fit to the rest-frame $B$-band light
curves. The $1\sigma$ uncertainties are given in between brackets. 
(8) Rest-frame phase in days from $B$-band maximum, rounded to closest whole
day; adjacent phases are listed in between square brackets; a ``(2)''
indicates that two spectra correspond to a same rounded phase.  
(9) Reference of refereed articles presenting optical spectroscopic
data in the range $-15 \leq {\rm phase} \leq +30$ [days from $B$-band
maximum], as found on the NASA ADS server (see ``References'' below);
``$\cdots$'' indicates that no references were found for a given
supernova. 
}
\tablenotetext{a}{From \citet{Riess/etal:1999a}, Table 3.} 
\tablenotetext{b}{From \citet{Li/etal:1999}; the host galaxy $E(B-V)$
was determined from the total $E(B-V)$ quoted in \citet{Li/etal:1999}
and a Galactic reddening of 0.11 mag, as derived using the dust IR
emission maps of \citet{Schlegel/Finkbeiner/Davis:1998}.}  
\tablenotetext{c}{From \citealt{Turatto/etal:1998}.}
\tablenotetext{d}{From \citet{Saha/etal:2001} (Note: this value
assumes the supernova experiences the same reddening as the Cepheids
in NGC~5584; see \citet{Saha/etal:2001} for a thorough discussion of
this issue).}
\tablenotetext{e}{From \citet{Riess/etal:1999b}.}  
\tablenotetext{f}{From \citet{Krisciunas/etal:2000}.}
\tablenotetext{g}{From \citet{Garnavich/etal:2004}; see this same
paper for a long discussion on the low/null reddening in the host
galaxy.}  
\tablenotetext{h}{From \citet{Stritzinger/etal:2002}.}
\tablenotetext{i}{From \citet{Li/etal:2001b}.}
\tablenotetext{j}{From \citet{Benetti/etal:2004}; consult this article
and \citet{Krisciunas/etal:2004} for an extensive discussion on the
abnormally high $E(B-V)$ value obtained for SN~2002bo.}  
\tablerefs{
(1) \citealt{Branch/etal:1983}; 
(2) \citealt{Frogel/etal:1987}; 
(3) \citealt{Phillips/etal:1987};
(4) \citealt{Bolte/etal:1989}; 
(5) \citealt{Barbon/etal:1990}; 
(6) \citealt{Wells/etal:1994} 
(7) \citealt{Wells/Lee:1995} (erratum in \citealt{Wells/etal:1994}); 
(8) \citealt{Leibundgut/etal:1991}; 
(9) \citealt{Gomez/Lopez:1996} 
(10) \citealt{Filippenko/etal:1992a}; 
(11) \citealt{Ruiz-Lapuente/etal:1992}; 
(12) \citealt{Phillips/etal:1992} 
(13) \citealt{Filippenko/etal:1992b}; 
(14) \citealt{Leibundgut/etal:1993}; 
(15) \citealt{Turatto/etal:1996}; 
(16) \citealt{Kirshner/etal:1993}; 
(17) \citealt{Hoeflich:1995}; 
(18) \citealt{Patat/etal:1996}; 
(19) \citealt{Meikle/etal:1996}; 
(20) \citealt{Sadakane/etal:1996}; 
(21) \citealt{Wang/Wheeler/Hoeflich:1997}; 
(22) \citealt{Salvo/etal:2001}; 
(23) \citealt{Li/etal:1999}; 
(24) \citealt{Turatto/etal:1998}; 
(25) \citealt{Vinko/etal:1999}; 
(26) \citealt{Branch/etal:2003}; 
(27) \citealt{Jha/etal:1999}; 
(28) \citealt{Hernandez/etal:2000}; 
(29) \citealt{Li/etal:2001a};
(30) \citealt{Garavini/etal:2004};
(31) \citealt{Vinko/etal:2001}; 
(32) \citealt{Howell/etal:2001}; 
(33) \citealt{Garnavich/etal:2004}; 
(34) \citealt{Hamuy/etal:2002a}; 
(35) \citealt{Hamuy/etal:2002b} (erratum on \citealt{Hamuy/etal:2002a}); 
(36) \citealt{Li/etal:2001b}; 
(37) \citealt{Benetti/etal:2004}
}
\end{deluxetable}
\clearpage
\end{landscape}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%    Table -- High-z SN~Ia data
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Table of high-z SN~Ia data used 
%
\begin{deluxetable}{l l l l l l}
\tabletypesize{\scriptsize}
\tablenum{4}
\tablewidth{0pt}
\tablecaption{High-$z$ SN~Ia data \label{Table:hzsn1adata}}
\tablehead{
\colhead{IAU name} & 
\colhead{$z${\tablenotemark{a}}} & 
\colhead{$E(B-V)${\tablenotemark{b}}} & 
\colhead{\dmm{\tablenotemark{b}}} & 
\colhead{MJD${_{\rm max}}${\tablenotemark{b}}} & 
\colhead{Phases{\tablenotemark{c}}}}
\startdata
2002iy & 0.587 & 0.01 (0.03) & 0.93 (0.10) & 52592.75 (1.34) & +14            \\
2002iz & 0.428 & 0.14 (0.08) & 1.17 (0.05) & 52587.80 (1.56) & $-$1, +19      \\
2002ja & 0.33  & 0.19 (0.08) & 0.94 (0.09) & 52585.42 (1.97) & +2             \\
2002jb & 0.25  & 0.12 (0.10) & 1.10 (0.03) & 52596.01 (0.67) & $-$7           \\
2002jc & 0.52  & 0.00 (0.02) & 1.47 (0.04) & 52596.27 (0.52) & $-$6, +11      \\
2002jd & 0.32  & 0.00 (0.05) & 0.84 (0.04) & 52593.29 (0.56) & $-$3, +16, +18 \\
2002jq & 0.49  & 0.06 (0.11) & 1.48 (0.07) & 52603.47 (0.02) & +6             \\
2002js & 0.54  & 0.00 (0.03) & 1.03 (0.07) & 52600.21 (1.19) & +7             \\
2002jt & 0.56  & 0.00 (0.07) & 0.83 (0.01) & 52615.42 (1.34) & +3             \\
2002jw & 0.357 & 0.08 (0.05) & 1.00 (0.08) & 52618.35 (0.76) & $-$2, +19      \\
2003ji & 0.21  & 0.00 (0.04) & 0.84 (0.05) & 52921.14 (1.79) & +19            \\
2003jj & 0.583 & 0.25 (0.10) & 0.84 (0.11) & 52946.83 (1.33) & $-$2           \\
2003jl & 0.429 & 0.15 (0.05) & 0.92 (0.04) & 52931.72 (0.66) & +8             \\
2003jm & 0.522 & 0.05 (0.06) & 0.84 (0.08) & 52933.97 (1.72) & +5             \\  
2003jo & 0.524 & 0.00 (0.07) & 0.84 (0.13) & 52935.81 (1.81) & +3             \\
2003jq & 0.16  & 0.30 (0.03) & 0.83 (0.01) & 52935.25 (0.36) & +1             \\
2003jr & 0.340 & 0.18 (0.05) & 0.83 (0.05) & 52920.76 (1.44) & +17            \\
2003js & 0.363 & 0.00 (0.01) & 0.99 (0.03) & 52948.38 (0.40) & $-$5, +13      \\
2003jt & 0.45  & 0.12 (0.05) & 0.83 (0.08) & 52936.84 (1.03) & +3             \\
2003ju & 0.20  & 0.06 (0.06) & 1.29 (0.01) & 52948.44 (0.37) & $-$8, +18      \\
2003jv & 0.405 & 0.14 (0.07) & 0.83 (0.10) & 52942.48 (1.01) & $-$2           \\
2003jw & 0.296 & 0.08 (0.10) & 1.69 (0.01) & 52949.85 (0.48) & $-$6           \\
2003jy & 0.339 & 0.03 (0.04) & 1.05 (0.04) & 52956.13 (0.53) & $-$10          \\
2003kk & 0.164 & 0.20 (0.05) & 1.02 (0.03) & 52966.29 (0.39) & $-$4           \\
2003kl & 0.335 & 0.23 (0.11) & 1.47 (0.08) & 52965.52 (1.46) & $-$3, +0       \\
2003km & 0.47  & 0.02 (0.03) & 0.94 (0.04) & 52981.10 (0.46) & $-$12, $-$11   \\
2003kn & 0.244 & 0.15 (0.07) & 1.47 (0.03) & 52974.01 (0.46) & $-$7           \\
2003ko & 0.360 & 0.20 (0.05) & 1.21 (0.06) & 52968.25 (0.88) & $-$2           \\
2003kp & 0.64  & 0.02 (0.05) & 1.29 (0.05) & 52963.14 (1.48) & +1             \\
2003kq & 0.61  & 0.09 (0.05) & 0.88 (0.07) & 52969.64 (1.31) & $-$3           \\
2003kr & 0.427 & 0.09 (0.03) & 1.17 (0.05) & 52976.71 (0.48) & $-$8           \\
2003kt & 0.61  & 0.02 (0.05) & 1.23 (0.07) & 52959.82 (1.75) & +4             \\
2003le & 0.56  & 0.07 (0.08) & 0.83 (0.02) & 52995.50 (1.56) & $-$1           \\
2003lf & 0.41  & 0.09 (0.04) & 1.40 (0.07) & 52990.69 (0.57) & +2, +3         \\
2003li & 0.544 & 0.05 (0.05) & 1.06 (0.04) & 52984.95 (1.23) & +5             \\
2003lj & 0.417 & 0.27 (0.09) & 1.11 (0.07) & 52989.60 (1.60) & +3             \\
2003lm & 0.408 & 0.11 (0.05) & 1.47 (0.05) & 52992.14 (0.91) & +2             \\
2003ln & 0.63  & 0.02 (0.04) & 0.85 (0.18) & 52987.80 (1.23) & +4             \\
\enddata					
\tablenotetext{a}{For redshifts determined from narrow lines in the
host galaxy (quoted with three decimal places), we assume an error of
0.001; for those determined {\it via} cross-correlations with local
SN~Ia spectra templates \citep{Matheson/etal:2005}, we assume an error
of 0.01.} 
\tablenotetext{b}{Light-curve parameters (and $1\sigma$ errors) output
by the fitting routine of \citet{Prieto/Rest/Suntzeff:2005}.
$E(B-V)$ values correspond to host-galaxy extinction only.}
\tablenotetext{c}{Rest-frame phase in days from rest-frame $B$-band
maximum, rounded to closest whole day.}						
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%    Include Tables of vabs and vpeak measurements
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%    Table -- absorption velocities in local SN~Ia
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Table of absorption velocities in local normal SN~Ia 
%
\begin{deluxetable}{l c c c c c}
\tabletypesize{\scriptsize}
\tablenum{6}
\tablewidth{0pt}
\tablecaption{Absorption velocities in local SN~Ia (10$^3$\kms)\label{Table:vabslocal}} 
\tablehead{
\colhead{Phase{\tablenotemark{a}}}      &      
\multicolumn{2}{c}{\catwo\ $\lambda3945${\tablenotemark{b}}}  & 
\colhead{\stwo\ $\lambda5454$}             & 
\colhead{\stwo\ $\lambda5640$}             & 
\colhead{\sitwo\ $\lambda6355$}            \\  
\colhead{}              &
\colhead{Blue absorption}   &
\colhead{Red/Single absorption}  &
\colhead{}              &
\colhead{}              &
\colhead{}}   
\startdata
\multicolumn{6}{c}{1981B} \\
\hline
   +0 &                         $\cdots$ &                  $-18.8 \pm 0.3$ &                  $-12.4 \pm 0.2$ &                  $-13.4 \pm 0.2$ &                  $-14.8 \pm 0.2$ \\
   +6 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                  $-10.4 \pm 0.2$ &                  $-12.7 \pm 0.2$ \\
  +17 &                         $\cdots$ &                  $-14.3 \pm 0.4$ &                         $\cdots$ &                         $\cdots$ &                  $-11.5 \pm 0.2$ \\
  +20 &                         $\cdots$ &                  $-14.0 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                  $-11.0 \pm 0.2$ \\
  +24 &                         $\cdots$ &                  $-14.0 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                  $-10.5 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1986G} \\
\hline
 $-$5 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                  $-10.1 \pm 0.2$ &                  $-10.3 \pm 0.2$ &                  $-12.8 \pm 0.2$ \\
 $-$4 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                   $-9.7 \pm 0.2$ &                  $-10.1 \pm 0.2$ &                  $-12.4 \pm 0.2$ \\
 $-$3 &                         $\cdots$ &                  $-17.0 \pm 0.4$ &                   $-9.3 \pm 0.2$ &                   $-9.9 \pm 0.2$ &                  $-12.2 \pm 0.2$ \\
 $-$2 &                         $\cdots$ &                  $-17.8 \pm 0.4$ &                   $-8.9 \pm 0.2$ &                   $-9.7 \pm 0.2$ &                  $-11.7 \pm 0.2$ \\
 $-$1 &                         $\cdots$ &                  $-17.3 \pm 0.4$ &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ \\
   +0 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                   $-9.1 \pm 0.2$ &                  $-11.4 \pm 0.2$ \\
   +1 &                         $\cdots$ &                  $-16.3 \pm 0.4$ &                   $-8.4 \pm 0.2$ &                   $-8.9 \pm 0.2$ &                  $-11.0 \pm 0.2$ \\
   +2 &                         $\cdots$ &                  $-16.2 \pm 0.7$ &                   $-7.4 \pm 0.2$ &                   $-8.8 \pm 0.2$ &                  $-11.0 \pm 0.2$ \\
   +3 &                         $\cdots$ &                  $-15.6 \pm 2.3$ &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ \\
   +5 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                   $-5.9 \pm 0.2$ &                   $-7.4 \pm 0.2$ &                  $-10.3 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1989B} \\
\hline
 $-$6 &                         $\cdots$ &                  $-19.3 \pm 0.3$ &                  $-10.0 \pm 0.2$ &                  $-10.6 \pm 0.2$ &                  $-12.0 \pm 0.2$ \\
   +0 &                         $\cdots$ &                  $-18.4 \pm 0.3$ &                   $-9.0 \pm 0.2$ &                   $-9.6 \pm 0.2$ &                  $-11.3 \pm 0.2$ \\
   +4 &                         $\cdots$ &                  $-16.0 \pm 0.3$ &                   $-8.1 \pm 0.2$ &                   $-9.0 \pm 0.2$ &                  $-11.2 \pm 0.2$ \\
   +6 &                         $\cdots$ &                  $-16.3 \pm 0.3$ &                   $-7.9 \pm 0.2$ &                   $-8.9 \pm 0.2$ &                  $-10.5 \pm 0.2$ \\
   +8 &                         $\cdots$ &                  $-16.4 \pm 0.3$ &                         $\cdots$ &                   $-8.0 \pm 0.2$ &                  $-10.7 \pm 0.2$ \\
   +9 &                         $\cdots$ &                  $-15.8 \pm 0.3$ &                         $\cdots$ &                   $-8.0 \pm 0.2$ &                  $-10.5 \pm 0.2$ \\
  +10 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                   $-7.9 \pm 0.2$ &                  $-10.6 \pm 0.2$ \\
  +12 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                   $-7.2 \pm 0.2$ &                  $-10.5 \pm 0.2$ \\
  +13 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                   $-9.6 \pm 0.2$ \\
  +14 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                   $-9.6 \pm 0.2$ \\
  +15 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                   $-9.4 \pm 0.3$ \\
  +18 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                   $-9.4 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1990N} \\
\hline
$-$14 &                         $\cdots$ &                  $-27.4 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &        $-20.4^{\ +1.8}_{\ -1.0}$ \\
$-$13 &                         $\cdots$ &                  $-27.5 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &        $-20.5^{\ +1.8}_{\ -1.0}$ \\
 $-$8 &                         $\cdots$ &                  $-22.1 \pm 0.3$ &                  $-10.8 \pm 0.2$ &                  $-11.3 \pm 0.2$ &                  $-11.8 \pm 0.2$ \\
 $-$7 &                         $\cdots$ &                  $-22.1 \pm 0.3$ &                  $-10.8 \pm 0.2$ &                  $-11.3 \pm 0.2$ &                  $-11.8 \pm 0.2$ \\
 $-$6 &                         $\cdots$ &                  $-22.1 \pm 0.3$ &                  $-10.8 \pm 0.2$ &                  $-11.3 \pm 0.2$ &                  $-11.9 \pm 0.2$ \\
   +5 &                         $\cdots$ &                         $\cdots$ &                   $-9.6 \pm 0.2$ &                  $-10.0 \pm 0.2$ &                  $-11.0 \pm 0.2$ \\
   +8 &                         $\cdots$ &                         $\cdots$ &                   $-9.4 \pm 0.2$ &                   $-9.6 \pm 0.2$ &                  $-10.8 \pm 0.2$ \\
  +15 &                         $\cdots$ &                  $-13.2 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                  $-10.0 \pm 0.2$ \\
  +17 &                         $\cdots$ &                  $-12.9 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                   $-9.8 \pm 0.3$ \\
  +18 &                         $\cdots$ &                  $-12.9 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                   $-9.8 \pm 0.3$ \\
\hline
\multicolumn{6}{c}{1990O} \\
\hline
 $-$7 &                         $\cdots$ &                  $-23.6 \pm 0.3$ &                  $-11.8 \pm 0.2$ &                  $-13.5 \pm 0.2$ &                  $-13.8 \pm 0.2$ \\
 $-$6 &                         $\cdots$ &                  $-22.9 \pm 0.3$ &                  $-11.8 \pm 0.2$ &                         $\cdots$ &                  $-13.9 \pm 0.2$ \\
 $-$5 &                         $\cdots$ &                  $-22.9 \pm 0.3$ &                  $-11.8 \pm 0.2$ &                  $-13.1 \pm 0.2$ &                  $-13.3 \pm 0.2$ \\
   +0 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                  $-12.4 \pm 0.2$ \\
  +19 &                         $\cdots$ &                  $-14.1 \pm 0.7$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
  +20 &                         $\cdots$ &                  $-13.7 \pm 0.4$ &                         $\cdots$ &                         $\cdots$ &                  $-11.7 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1991T} \\
\hline
   +8 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                   $-7.4 \pm 0.2$ &                   $-9.6 \pm 0.2$ &                  $-10.2 \pm 0.2$ \\
   +9 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                   $-7.2 \pm 0.2$ &                   $-9.7 \pm 0.2$ &                  $-10.2 \pm 0.2$ \\
  +10 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                   $-7.0 \pm 0.2$ &                   $-9.5 \pm 0.2$ &                  $-10.1 \pm 0.2$ \\
  +11 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                         $\cdots$ &                  $-10.2 \pm 0.2$ \\
  +14 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                         $\cdots$ &                   $-9.0 \pm 0.2$ \\
  +15 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                         $\cdots$ &                   $-9.0 \pm 0.2$ \\
  +16 &                         $\cdots$ &        $-12.7^{\ +1.1}_{\ -1.0}$ &                         $\cdots$ &                         $\cdots$ &                   $-9.6 \pm 0.2$ \\
  +17 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                         $\cdots$ &                   $-8.3 \pm 0.2$ \\
  +26 &                         $\cdots$ &                  $-11.9 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
\hline
\multicolumn{6}{c}{1991bg} \\
\hline
   +1 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                   $-6.9 \pm 0.2$ &                   $-8.5 \pm 0.2$ &                  $-10.7 \pm 0.2$ \\
   +2 &                         $\cdots$ &                  $-15.2 \pm 0.3$ &                   $-7.6 \pm 0.2$ &                   $-9.2 \pm 0.2$ &                  $-11.5 \pm 0.2$ \\
   +3 &                         $\cdots$ &                         $\cdots$ &                   $-6.6 \pm 0.2$ &                   $-7.9 \pm 0.2$ &                  $-10.3 \pm 0.2$ \\
  +15 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                   $-7.9 \pm 0.2$ \\
  +16 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                   $-8.1 \pm 0.2$ \\
  +19 &                         $\cdots$ &                  $-11.9 \pm 0.4$ &                         $\cdots$ &                         $\cdots$ &                   $-7.6 \pm 0.2$ \\
  +26 &                         $\cdots$ &                  $-11.1 \pm 0.4$ &                         $\cdots$ &                         $\cdots$ &                   $-7.2 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1992A} \\
\hline
 $-$5 &                         $\cdots$ &                         $\cdots$ &                  $-10.0 \pm 0.2$ &                  $-12.1 \pm 0.2$ &                  $-13.6 \pm 0.2$ \\
   +0 &                         $\cdots$ &                         $\cdots$ &                   $-8.9 \pm 0.2$ &                  $-11.0 \pm 0.2$ &                  $-13.1 \pm 0.2$ \\
   +3 &                         $\cdots$ &                  $-15.7 \pm 0.3$ &                   $-9.1 \pm 0.2$ &                  $-10.0 \pm 0.2$ &                  $-12.6 \pm 0.2$ \\
   +5 &                         $\cdots$ &                  $-16.3 \pm 0.3$ &                  $-10.6 \pm 0.2$ &                  $-11.2 \pm 0.2$ &                  $-14.1 \pm 0.2$ \\
   +7 &                         $\cdots$ &                         $\cdots$ &                   $-8.4 \pm 0.2$ &                   $-9.2 \pm 0.2$ &                  $-12.4 \pm 0.2$ \\
   +9 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                   $-8.6 \pm 0.2$ &                  $-12.0 \pm 0.2$ \\
  +12 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                  $-12.0 \pm 0.2$ \\
  +16 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                  $-10.8 \pm 0.2$ \\
  +17 &                         $\cdots$ &                  $-13.5 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                  $-11.3 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1993ac} \\
\hline
   +6 &                         $\cdots$ &                  $-17.9 \pm 0.3$ &                         $\cdots$ &                  $-11.6 \pm 0.2$ &                  $-13.7 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1994D} \\
\hline
$-$11 &                         $\cdots$ &                  $-26.4 \pm 0.3$ &                         $\cdots$ &                  $-12.3 \pm 0.2$ &                  $-16.2 \pm 0.2$ \\
$-$10 &                         $\cdots$ &                  $-26.7 \pm 0.3$ &                         $\cdots$ &                  $-12.0 \pm 0.2$ &                  $-15.1 \pm 0.2$ \\
 $-$9 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                   $-9.5 \pm 0.2$ &                  $-11.9 \pm 0.2$ &                  $-12.7 \pm 0.2$ \\
 $-$8 &                  $-23.5 \pm 0.3$ &                  $-14.8 \pm 0.3$ &                   $-9.6 \pm 0.2$ &                  $-12.0 \pm 0.2$ &                  $-12.8 \pm 0.2$ \\
 $-$7 &                  $-24.8 \pm 0.3$ &                  $-14.5 \pm 0.3$ &                   $-9.7 \pm 0.2$ &                  $-11.9 \pm 0.2$ &                  $-12.3 \pm 0.2$ \\
 $-$6 &                         $\cdots$ &                  $-13.5 \pm 0.3$ &                   $-9.7 \pm 0.2$ &                  $-11.7 \pm 0.2$ &                  $-11.8 \pm 0.2$ \\
 $-$5 &                         $\cdots$ &                  $-13.7 \pm 0.3$ &                   $-9.1 \pm 0.2$ &                  $-11.1 \pm 0.2$ &                  $-11.4 \pm 0.2$ \\
 $-$4 &                  $-22.0 \pm 0.3$ &                  $-13.3 \pm 0.3$ &                   $-9.7 \pm 0.2$ &                  $-11.5 \pm 0.2$ &                  $-11.7 \pm 0.2$ \\
 $-$3 &                  $-20.0 \pm 0.3$ &        $-11.9^{\ +1.1}_{\ -1.0}$ &                   $-9.4 \pm 0.2$ &                  $-11.3 \pm 0.2$ &                  $-11.5 \pm 0.2$ \\
 $-$2 &                  $-19.7 \pm 0.3$ &        $-11.6^{\ +1.1}_{\ -1.0}$ &                   $-9.4 \pm 0.2$ &                  $-11.2 \pm 0.2$ &                  $-11.4 \pm 0.2$ \\
   +2 &                         $\cdots$ &                         $\cdots$ &                   $-8.6 \pm 0.2$ &                  $-10.2 \pm 0.2$ &                  $-11.1 \pm 0.2$ \\
   +3 &                  $-17.2 \pm 0.3$ &                  $-11.3 \pm 0.3$ &                   $-8.2 \pm 0.2$ &                   $-9.6 \pm 0.2$ &                  $-10.9 \pm 0.2$ \\
  +10 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                   $-8.3 \pm 0.2$ &                  $-10.4 \pm 0.2$ \\
  +11 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                  $-10.2 \pm 0.2$ \\
  +12 &                         $\cdots$ &                  $-11.0 \pm 0.4$ &                         $\cdots$ &                         $\cdots$ &                  $-10.0 \pm 0.2$ \\
  +13 &                         $\cdots$ &                  $-11.4 \pm 0.4$ &                         $\cdots$ &                         $\cdots$ &                  $-10.4 \pm 0.2$ \\
  +15 &                         $\cdots$ &                  $-11.2 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                   $-9.9 \pm 0.2$ \\
  +17 &                         $\cdots$ &                  $-11.3 \pm 0.7$ &                         $\cdots$ &                         $\cdots$ &                   $-9.7 \pm 0.2$ \\
  +19 &                         $\cdots$ &                  $-11.0 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                   $-9.6 \pm 0.2$ \\
  +22 &                         $\cdots$ &                  $-11.3 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                   $-9.7 \pm 0.2$ \\
  +24 &                         $\cdots$ &                  $-11.8 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                   $-9.5 \pm 0.2$ \\
  +29 &                         $\cdots$ &                  $-10.8 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                   $-9.8 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1994M} \\
\hline
   +3 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                  $-11.0 \pm 0.2$ &                  $-12.1 \pm 0.2$ &                  $-12.9 \pm 0.2$ \\
   +4 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                  $-10.3 \pm 0.3$ &                  $-11.6 \pm 0.3$ &                  $-12.6 \pm 0.3$ \\
   +5 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                  $-11.9 \pm 0.3$ &                  $-12.9 \pm 0.3$ \\
   +8 &                         $\cdots$ &                         $\cdots$ &                   $-9.5 \pm 0.3$ &                  $-11.3 \pm 0.3$ &                  $-12.1 \pm 0.2$ \\
  +13 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                  $-11.9 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1994S} \\
\hline
 $-$3 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                   $-9.4 \pm 0.2$ &                  $-11.3 \pm 0.2$ &                  $-11.5 \pm 0.2$ \\
   +0 &                  $-19.1 \pm 0.3$ &                  $-12.3 \pm 0.3$ &                   $-9.3 \pm 0.2$ &                  $-10.5 \pm 0.2$ &                  $-11.0 \pm 0.2$ \\
   +2 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                   $-9.0 \pm 0.2$ &                  $-10.5 \pm 0.2$ &                  $-11.2 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1994T} \\
\hline
   +0 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                  $-13.6 \pm 0.5$ \\
   +2 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                   $-9.4 \pm 0.3$ &                  $-12.9 \pm 0.5$ \\
   +5 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                  $-13.3 \pm 0.5$ \\
\hline
\multicolumn{6}{c}{1994ae} \\
\hline
 $-$1 &                         $\cdots$ &                  $-14.2 \pm 0.3$ &                   $-9.8 \pm 0.2$ &                  $-10.8 \pm 0.2$ &                  $-11.4 \pm 0.2$ \\
   +0 &                         $\cdots$ &                  $-13.8 \pm 0.4$ &                   $-9.5 \pm 0.2$ &                  $-10.6 \pm 0.2$ &                  $-11.4 \pm 0.2$ \\
   +1 &                         $\cdots$ &                  $-13.9 \pm 0.3$ &                   $-9.5 \pm 0.2$ &                  $-10.5 \pm 0.2$ &                  $-11.4 \pm 0.2$ \\
   +2 &                         $\cdots$ &                  $-14.1 \pm 0.4$ &                   $-9.2 \pm 0.2$ &                  $-10.3 \pm 0.2$ &                  $-11.4 \pm 0.2$ \\
   +3 &                         $\cdots$ &                  $-13.9 \pm 0.4$ &                   $-9.1 \pm 0.2$ &                  $-10.3 \pm 0.2$ &                  $-11.3 \pm 0.2$ \\
   +4 &                         $\cdots$ &                         $\cdots$ &                   $-9.1 \pm 0.2$ &                  $-10.0 \pm 0.2$ &                  $-11.4 \pm 0.2$ \\
   +5 &                         $\cdots$ &                         $\cdots$ &                   $-8.8 \pm 0.2$ &                   $-9.8 \pm 0.2$ &                  $-11.3 \pm 0.2$ \\
   +8 &                         $\cdots$ &                  $-13.6 \pm 0.3$ &                         $\cdots$ &                   $-9.5 \pm 0.2$ &                  $-11.3 \pm 0.2$ \\
   +9 &                         $\cdots$ &                  $-13.4 \pm 0.3$ &                         $\cdots$ &                   $-9.3 \pm 0.2$ &                  $-11.3 \pm 0.2$ \\
  +10 &                         $\cdots$ &                  $-13.5 \pm 0.3$ &                         $\cdots$ &                   $-9.0 \pm 0.2$ &                  $-11.2 \pm 0.2$ \\
  +29 &                         $\cdots$ &                  $-12.4 \pm 0.4$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
\hline
\multicolumn{6}{c}{1995D} \\
\hline
   +3 &                         $\cdots$ &                  $-15.4 \pm 0.3$ &                   $-9.0 \pm 0.2$ &                   $-9.7 \pm 0.2$ &                  $-10.5 \pm 0.2$ \\
   +4 &                         $\cdots$ &                  $-13.2 \pm 0.3$ &                   $-9.0 \pm 0.2$ &                   $-9.7 \pm 0.2$ &                  $-10.6 \pm 0.2$ \\
   +5 &                         $\cdots$ &                  $-12.3 \pm 0.3$ &                   $-8.6 \pm 0.2$ &                   $-9.5 \pm 0.2$ &                  $-10.5 \pm 0.2$ \\
   +7 &                         $\cdots$ &                  $-14.5 \pm 0.3$ &                         $\cdots$ &                   $-9.4 \pm 0.2$ &                  $-10.5 \pm 0.2$ \\
   +9 &                         $\cdots$ &                  $-13.0 \pm 0.3$ &                         $\cdots$ &                   $-9.2 \pm 0.2$ &                  $-10.4 \pm 0.2$ \\
  +11 &                         $\cdots$ &                  $-13.1 \pm 0.3$ &                         $\cdots$ &                   $-8.2 \pm 0.2$ &                  $-10.3 \pm 0.2$ \\
  +14 &                         $\cdots$ &                  $-13.2 \pm 0.4$ &                         $\cdots$ &                         $\cdots$ &                  $-10.1 \pm 0.2$ \\
  +15 &                         $\cdots$ &                  $-12.3 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                   $-9.8 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1995E} \\
\hline
 $-$3 &                         $\cdots$ &                         $\cdots$ &                  $-10.1 \pm 0.2$ &                  $-11.1 \pm 0.2$ &                  $-11.5 \pm 0.2$ \\
 $-$2 &                         $\cdots$ &                         $\cdots$ &                  $-10.0 \pm 0.2$ &                  $-11.0 \pm 0.2$ &                  $-11.3 \pm 0.2$ \\
 $-$1 &                         $\cdots$ &                         $\cdots$ &                   $-9.2 \pm 0.2$ &                  $-10.5 \pm 0.2$ &                  $-11.2 \pm 0.2$ \\
   +1 &                         $\cdots$ &                         $\cdots$ &                   $-8.7 \pm 0.2$ &                  $-10.3 \pm 0.2$ &                  $-11.3 \pm 0.2$ \\
   +8 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                   $-8.6 \pm 0.2$ &                  $-10.9 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1995al} \\
\hline
  +17 &                         $\cdots$ &                  $-15.5 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                  $-12.2 \pm 0.2$ \\
  +26 &                         $\cdots$ &                  $-14.9 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                  $-12.1 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1995bd} \\
\hline
  +12 &                         $\cdots$ &                         $\cdots$ &                   $-9.0 \pm 0.2$ &                  $-10.1 \pm 0.2$ &                  $-10.0 \pm 0.2$ \\
  +16 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                   $-8.2 \pm 0.2$ \\
  +21 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                   $-7.9 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1996C} \\
\hline
   +8 &                         $\cdots$ &                  $-13.2 \pm 0.3$ &                         $\cdots$ &                   $-9.6 \pm 0.2$ &                  $-11.5 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1996X} \\
\hline
 $-$3 &                  $-20.4 \pm 0.4$ &                  $-12.3 \pm 0.4$ &                  $-10.6 \pm 0.2$ &                  $-11.9 \pm 0.2$ &                  $-11.9 \pm 0.2$ \\
 $-$2 &                  $-20.2 \pm 0.4$ &                  $-12.7 \pm 0.4$ &                  $-10.7 \pm 0.2$ &                  $-11.6 \pm 0.2$ &                  $-11.7 \pm 0.2$ \\
 $-$1 &                         $\cdots$ &                         $\cdots$ &                  $-10.5 \pm 0.2$ &                  $-11.3 \pm 0.2$ &                  $-11.6 \pm 0.2$ \\
   +0 &                  $-19.6 \pm 0.3$ &                  $-12.6 \pm 0.3$ &                  $-10.6 \pm 0.2$ &                  $-11.3 \pm 0.2$ &                  $-11.7 \pm 0.2$ \\
   +1 &                  $-19.6 \pm 0.3$ &                  $-12.5 \pm 0.3$ &                  $-10.2 \pm 0.2$ &                  $-10.9 \pm 0.2$ &                  $-11.6 \pm 0.2$ \\
   +2 &                  $-19.6 \pm 0.4$ &                  $-12.9 \pm 0.4$ &                  $-10.0 \pm 0.2$ &                  $-10.7 \pm 0.2$ &                  $-11.6 \pm 0.2$ \\
   +3 &                  $-19.3 \pm 0.4$ &                  $-12.5 \pm 0.4$ &                   $-9.9 \pm 0.2$ &                  $-10.5 \pm 0.2$ &                  $-11.5 \pm 0.2$ \\
   +7 &                  $-19.1 \pm 0.3$ &                  $-12.5 \pm 0.3$ &                         $\cdots$ &                   $-9.7 \pm 0.2$ &                  $-11.4 \pm 0.2$ \\
   +8 &                  $-19.0 \pm 0.4$ &                  $-12.1 \pm 0.4$ &                         $\cdots$ &                   $-9.5 \pm 0.2$ &                  $-11.3 \pm 0.2$ \\
   +9 &                  $-18.5 \pm 0.7$ &                  $-12.3 \pm 0.7$ &                         $\cdots$ &                   $-9.3 \pm 0.2$ &                  $-11.3 \pm 0.2$ \\
  +13 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                         $\cdots$ &                  $-11.2 \pm 0.2$ \\
  +22 &                         $\cdots$ &                  $-11.5 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &         $-9.8^{\ +1.0}_{\ -1.2}$ \\
  +24 &                         $\cdots$ &                  $-11.4 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                  $-10.2 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1996Z} \\
\hline
   +6 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                  $-11.2 \pm 0.2$ &                  $-12.4 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1997br} \\
\hline
   +8 &                         $\cdots$ &                  $-14.7 \pm 0.3$ &                         $\cdots$ &        $-10.7^{\ +1.0}_{\ -1.1}$ &        $-11.4^{\ +1.0}_{\ -1.1}$ \\
\hline
\multicolumn{6}{c}{1997cn} \\
\hline
   +4 &                         $\cdots$ &                         $\cdots$ &                   $-6.1 \pm 0.2$ &                   $-7.1 \pm 0.2$ &                   $-9.9 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1998aq} \\
\hline
 $-$9 &                         $\cdots$ &                  $-11.2 \pm 0.3$ &                  $-10.4 \pm 0.2$ &                  $-12.1 \pm 0.2$ &        $-11.8^{\ +1.0}_{\ -1.1}$ \\
 $-$8 &                  $-19.7 \pm 0.3$ &                  $-10.8 \pm 0.3$ &                  $-10.5 \pm 0.2$ &                  $-12.1 \pm 0.2$ &        $-11.8^{\ +1.0}_{\ -1.1}$ \\
   +0 &                  $-18.8 \pm 0.3$ &                  $-11.2 \pm 0.3$ &                   $-9.8 \pm 0.2$ &                  $-10.8 \pm 0.2$ &                  $-11.1 \pm 0.2$ \\
   +1 &                  $-18.5 \pm 0.3$ &                  $-11.2 \pm 0.3$ &                   $-9.7 \pm 0.2$ &                  $-10.7 \pm 0.2$ &                  $-11.1 \pm 0.2$ \\
   +2 &        $-18.2^{\ +1.0}_{\ -1.1}$ &                  $-11.3 \pm 0.3$ &                   $-9.6 \pm 0.2$ &                  $-10.6 \pm 0.2$ &                  $-11.1 \pm 0.2$ \\
   +3 &                  $-18.1 \pm 0.3$ &                  $-11.3 \pm 0.3$ &                   $-9.5 \pm 0.2$ &                  $-10.4 \pm 0.2$ &                  $-11.1 \pm 0.2$ \\
   +4 &                  $-18.2 \pm 0.3$ &                  $-11.3 \pm 0.3$ &                   $-9.5 \pm 0.2$ &                  $-10.3 \pm 0.2$ &                  $-11.1 \pm 0.2$ \\
   +5 &                         $\cdots$ &                  $-11.4 \pm 0.3$ &                   $-9.4 \pm 0.2$ &                  $-10.2 \pm 0.2$ &                  $-11.1 \pm 0.2$ \\
   +6 &                  $-18.0 \pm 0.3$ &                  $-11.4 \pm 0.3$ &                   $-9.4 \pm 0.2$ &                  $-10.2 \pm 0.2$ &                  $-11.1 \pm 0.2$ \\
   +7 &                  $-18.1 \pm 0.3$ &                  $-11.3 \pm 0.3$ &                   $-9.4 \pm 0.2$ &                  $-10.0 \pm 0.2$ &                  $-11.1 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1998bu} \\
\hline
 $-$3 &                  $-19.2 \pm 0.4$ &                  $-12.1 \pm 1.1$ &                   $-9.9 \pm 0.2$ &                  $-11.1 \pm 0.2$ &                  $-11.5 \pm 0.2$ \\
 $-$2 &                  $-19.1 \pm 0.3$ &        $-12.0^{\ +1.1}_{\ -1.0}$ &                   $-9.8 \pm 0.2$ &                  $-10.9 \pm 0.2$ &                  $-11.4 \pm 0.2$ \\
 $-$1 &                  $-18.7 \pm 0.4$ &                  $-12.0 \pm 1.1$ &                   $-9.7 \pm 0.2$ &                  $-10.7 \pm 0.2$ &                  $-11.3 \pm 0.2$ \\
   +9 &                  $-16.8 \pm 0.3$ &        $-11.9^{\ +1.1}_{\ -1.0}$ &                         $\cdots$ &                   $-9.3 \pm 0.2$ &                  $-11.0 \pm 0.2$ \\
  +10 &                  $-16.8 \pm 0.3$ &                  $-11.9 \pm 0.3$ &                         $\cdots$ &                   $-9.2 \pm 0.2$ &                  $-11.0 \pm 0.2$ \\
  +11 &                  $-16.8 \pm 0.3$ &                  $-12.0 \pm 0.3$ &                         $\cdots$ &                   $-8.9 \pm 0.2$ &                  $-10.9 \pm 0.2$ \\
  +12 &                         $\cdots$ &                  $-11.5 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                  $-10.4 \pm 0.2$ \\
  +13 &                  $-16.5 \pm 0.3$ &                  $-11.3 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                  $-10.3 \pm 0.2$ \\
  +14 &                         $\cdots$ &                  $-11.3 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                  $-10.1 \pm 0.2$ \\
  +28 &                         $\cdots$ &                  $-11.1 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                  $-9.8 \pm 1.0$ \\
  +29 &                         $\cdots$ &                  $-11.1 \pm 2.3$ &                         $\cdots$ &                         $\cdots$ &                  $-9.8 \pm 1.0$ \\
  +30 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                  $-9.9 \pm 1.0$ \\
\hline
\multicolumn{6}{c}{1999aa} \\
\hline
 $-$9 &                         $\cdots$ &                  $-21.0 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
 $-$8 &                         $\cdots$ &                  $-21.2 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                  $-10.7 \pm 0.2$ \\
 $-$7 &                         $\cdots$ &                  $-20.6 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                  $-10.4 \pm 0.2$ \\
 $-$6 &                  $-20.5 \pm 0.3$ &                  $-10.9 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                  $-10.6 \pm 0.2$ \\
 $-$5 &                  $-20.1 \pm 0.3$ &                  $-11.0 \pm 0.3$ &                         $\cdots$ &                  $-11.0 \pm 0.2$ &                  $-10.5 \pm 0.2$ \\
 $-$4 &                  $-20.2 \pm 0.3$ &                  $-11.0 \pm 0.3$ &                         $\cdots$ &                  $-10.9 \pm 0.2$ &                  $-10.4 \pm 0.2$ \\
 $-$3 &                  $-19.7 \pm 0.3$ &                  $-11.1 \pm 0.3$ &                         $\cdots$ &                  $-10.8 \pm 0.2$ &                  $-10.3 \pm 0.2$ \\
 $-$2 &                  $-19.3 \pm 0.3$ &                  $-10.9 \pm 0.3$ &                   $-8.4 \pm 0.2$ &                  $-10.7 \pm 0.2$ &                  $-10.3 \pm 0.2$ \\
 $-$1 &                         $\cdots$ &                         $\cdots$ &                   $-8.6 \pm 0.2$ &                  $-10.6 \pm 0.2$ &                  $-10.4 \pm 0.2$ \\
   +1 &                         $\cdots$ &                         $\cdots$ &                   $-8.6 \pm 0.2$ &                  $-10.5 \pm 0.2$ &                  $-10.3 \pm 0.2$ \\
  +15 &                         $\cdots$ &                  $-11.9 \pm 0.4$ &                         $\cdots$ &                         $\cdots$ &                  $-10.4 \pm 0.2$ \\
  +16 &                         $\cdots$ &                  $-12.0 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                  $-10.3 \pm 0.2$ \\
  +17 &                         $\cdots$ &                  $-12.3 \pm 0.4$ &                         $\cdots$ &                         $\cdots$ &                  $-10.3 \pm 0.2$ \\
  +18 &                         $\cdots$ &                  $-12.3 \pm 2.3$ &                         $\cdots$ &                         $\cdots$ &                  $-10.2 \pm 0.2$ \\
  +27 &                         $\cdots$ &                  $-12.2 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
  +28 &                         $\cdots$ &                  $-11.9 \pm 0.4$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
  +29 &                         $\cdots$ &                  $-12.1 \pm 0.4$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
  +30 &                         $\cdots$ &                  $-11.8 \pm 0.7$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
\hline
\multicolumn{6}{c}{1999by} \\
\hline
 $-$5 &                         $\cdots$ &                  $-13.4 \pm 0.4$ &                         $\cdots$ &                   $-9.3 \pm 0.2$ &                  $-11.4 \pm 0.2$ \\
 $-$4 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                   $-9.0 \pm 0.2$ &                  $-11.2 \pm 0.2$ \\
 $-$3 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                   $-8.7 \pm 0.2$ &                  $-11.1 \pm 0.2$ \\
   +8 &                         $\cdots$ &                  $-11.9 \pm 0.3$ &                   $-6.5 \pm 0.2$ &                   $-6.7 \pm 0.2$ &                  $-10.3 \pm 0.2$ \\
  +11 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                         $\cdots$ &                   $-9.2 \pm 0.2$ \\
  +25 &                         $\cdots$ &                  $-10.5 \pm 2.3$ &                         $\cdots$ &                         $\cdots$ &                   $-7.9 \pm 0.2$ \\
  +29 &                         $\cdots$ &                  $-10.9 \pm 2.3$ &                         $\cdots$ &                         $\cdots$ &                   $-7.5 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{1999ee} \\
\hline
 $-$9 &                         $\cdots$ &                  $-24.7 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                  $-17.8 \pm 0.2$ \\
 $-$7 &                         $\cdots$ &                  $-22.8 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                  $-16.0 \pm 0.2$ \\
 $-$2 &                         $\cdots$ &                  $-21.9 \pm 0.3$ &                   $-9.1 \pm 0.2$ &                  $-10.1 \pm 0.2$ &                  $-10.9 \pm 0.2$ \\
   +0 &                         $\cdots$ &                  $-20.9 \pm 0.3$ &                   $-9.0 \pm 0.2$ &                  $-10.3 \pm 0.2$ &                  $-10.7 \pm 0.2$ \\
   +2 &                         $\cdots$ &                  $-20.6 \pm 0.3$ &                   $-8.9 \pm 0.2$ &                   $-9.9 \pm 0.2$ &                  $-10.8 \pm 0.2$ \\
   +7 &                         $\cdots$ &                  $-19.4 \pm 0.3$ &                         $\cdots$ &                   $-9.8 \pm 0.2$ &                  $-10.8 \pm 0.2$ \\
  +11 &                         $\cdots$ &                  $-18.3 \pm 0.3$ &                         $\cdots$ &                   $-9.6 \pm 0.2$ &                  $-10.6 \pm 0.2$ \\
  +16 &                         $\cdots$ &                  $-16.2 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
  +19 &                         $\cdots$ &                  $-16.1 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
  +22 &                         $\cdots$ &                  $-16.2 \pm 0.3$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
  +27 &                         $\cdots$ &                  $-16.0 \pm 0.4$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
\hline
\multicolumn{6}{c}{2000cx} \\
\hline
 $-$1 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                         $\cdots$ &                  $-12.0 \pm 0.2$ \\
 $-$1 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                  $-12.4 \pm 0.2$ &                  $-12.1 \pm 0.2$ \\
   +0 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                  $-11.9 \pm 0.2$ &                  $-12.9 \pm 0.2$ &                  $-12.5 \pm 0.2$ \\
   +1 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                  $-12.6 \pm 0.2$ &                  $-12.4 \pm 0.2$ \\
   +6 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                  $-12.2 \pm 0.2$ &                  $-12.6 \pm 0.2$ \\
   +7 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                  $-12.6 \pm 0.2$ &                  $-12.5 \pm 0.2$ \\
   +7 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                  $-12.2 \pm 0.2$ &                  $-12.5 \pm 0.2$ \\
   +9 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                  $-11.6 \pm 0.2$ &                  $-12.4 \pm 0.2$ \\
  +11 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                         $\cdots$ &                  $-12.2 \pm 0.2$ \\
  +14 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                         $\cdots$ &                  $-11.7 \pm 0.2$ \\
  +19 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                         $\cdots$ &                  $-11.8 \pm 0.2$ \\
  +22 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                         $\cdots$ &                  $-11.9 \pm 0.2$ \\
\hline
\multicolumn{6}{c}{2002bo} \\
\hline
$-$11 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                  $-14.6 \pm 0.2$ &                  $-16.1 \pm 0.2$ \\
 $-$9 &                         $\cdots$ &                         $\cdots$ &                  $-11.7 \pm 0.2$ &                  $-13.7 \pm 0.2$ &                  $-15.0 \pm 0.2$ \\
 $-$8 &                         $\cdots$ &                  $-21.1 \pm 0.3$ &                  $-11.0 \pm 0.2$ &                  $-13.1 \pm 0.2$ &                  $-14.6 \pm 0.2$ \\
 $-$6 &                         $\cdots$ &                  $-20.5 \pm 0.3$ &                  $-10.5 \pm 0.2$ &                  $-12.3 \pm 0.2$ &                  $-13.8 \pm 0.2$ \\
 $-$5 &                         $\cdots$ &                  $-18.5 \pm 0.3$ &                   $-9.8 \pm 0.2$ &                  $-11.3 \pm 0.2$ &                  $-13.2 \pm 0.2$ \\
 $-$3 &                         $\cdots$ &                  $-18.0 \pm 0.4$ &                   $-9.4 \pm 0.2$ &                  $-10.7 \pm 0.2$ &                  $-12.9 \pm 0.2$ \\
 $-$3 &                         $\cdots$ &                  $-19.0 \pm 0.3$ &                   $-9.9 \pm 0.2$ &                  $-11.3 \pm 0.2$ &                  $-13.3 \pm 0.2$ \\
 $-$2 &                         $\cdots$ &                  $-18.2 \pm 0.3$ &                   $-9.3 \pm 0.2$ &                  $-10.5 \pm 0.2$ &                  $-12.9 \pm 0.2$ \\
 $-$1 &                         $\cdots$ &                  $-17.9 \pm 0.3$ &                   $-8.9 \pm 0.2$ &                  $-10.1 \pm 0.2$ &                  $-12.8 \pm 0.2$ \\
   +0 &                         $\cdots$ &                  $-17.0 \pm 0.3$ &                   $-8.5 \pm 0.2$ &                   $-9.6 \pm 0.2$ &                  $-12.5 \pm 0.2$ \\
   +6 &                         $\cdots$ &                  $-14.7 \pm 0.3$ &                         $\cdots$ &                   $-8.9 \pm 0.2$ &        $-11.4^{\ +1.0}_{\ -1.1}$ \\
\enddata
\tablenotetext{$\dagger$}{Insufficient wavelength coverage.}
\tablenotetext{a}{Rest-frame days from $B$-band maximum, rounded to
closest whole day.} 
\tablenotetext{b}{\vabs\ measurements for \catwo\ \l3945 are separated
into ``blue'' and ``red'' components (when a double absorption is
present). Both ``red'' and single-absorption velocities are reported
in the same column.} 
\tablenotetext{c}{For SN~1994D there is evidence for several ``blue'' \catwo\
components \citep[see][their Fig.~3]{Hatano/etal:1999}. In the ``blue''
column we report the absorption velocity corresponding to the bluest
component.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%    Table -- Absorption velocities in High-z SN~Ia
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Table of absorption velocities in high-z SN~Ia 
%
\begin{deluxetable}{l l c c c c c}
\tabletypesize{\scriptsize}
\tablenum{7}
\tablewidth{0pt}
\tablecaption{Absorption velocities in ESSENCE high-$z$ SN~Ia (10$^3$\kms)\label{Table:vabshighz}} 
\tablehead{
\colhead{IAU name}                             &
\colhead{Phase{\tablenotemark{a}}}             &      
\multicolumn{2}{c}{\catwo\ $\lambda3945${\tablenotemark{b}}}  & 
\colhead{\stwo\ $\lambda5454$}             & 
\colhead{\stwo\ $\lambda5640$}             & 
\colhead{\sitwo\ $\lambda6355$}            \\  
\colhead{}              &
\colhead{}              &
\colhead{Blue absorption}            &
\colhead{Red/Single absorption}  &
\colhead{}              &
\colhead{}              &
\colhead{}}   
\startdata
2002iy$^\ddagger$ &   +14 &                         $\cdots$ &                  $-13.0 \pm 1.5$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
           2002iz &  $-$2 &                         $\cdots$ &                  $-23.7 \pm 1.1$ &                         $\cdots$ &                         $\cdots$ &                  $-12.2 \pm 0.9$ \\
2002iz$^\ddagger$ &   +18 &                         $\cdots$ &                  $-13.8 \pm 1.5$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
           2002ja &    +1 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                  $-14.6 \pm 3.1$ \\
           2002jb &  $-$7 &                         $\cdots$ &                  $-17.2 \pm 3.2$ &                         $\cdots$ &                         $\cdots$ &                  $-11.2 \pm 3.0$ \\
           2002jc &  $-$6 &                         $\cdots$ &                  $-21.1 \pm 3.2$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
           2002jc &   +11 &                         $\cdots$ &                  $-11.8 \pm 3.2$ &                         $\cdots$ &                         $\cdots$ &                 $\cdots^\dagger$ \\
           2002jd &  $-$3 &                         $\cdots$ &                  $-16.9 \pm 3.0$ &                  $-10.8 \pm 3.0$ &                  $-12.6 \pm 3.0$ &                  $-12.0 \pm 3.1$ \\
2002jd$^\ddagger$ &   +16 &                         $\cdots$ &                  $-15.3 \pm 3.3$ &                         $\cdots$ &                         $\cdots$ &                  $-10.0 \pm 3.3$ \\
           2002jd &   +18 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                         $\cdots$ &                  $-10.1 \pm 3.1$ \\
           2002jq &    +6 &                         $\cdots$ &                  $-16.1 \pm 3.3$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
           2002js &    +7 &                         $\cdots$ &                  $-11.9 \pm 3.2$ &                         $\cdots$ &                         $\cdots$ &                 $\cdots^\dagger$ \\
           2002jt &  $-$3 &                         $\cdots$ &                  $-13.9 \pm 3.1$ &                         $\cdots$ &                         $\cdots$ &                 $\cdots^\dagger$ \\
           2002jt &    +0 &                         $\cdots$ &                  $-10.6 \pm 3.3$ &                         $\cdots$ &                         $\cdots$ &                 $\cdots^\dagger$ \\
2002jw$^\ddagger$ &  $-$2 &                         $\cdots$ &                  $-21.0 \pm 0.4$ &                         $\cdots$ &                         $\cdots$ &                  $-10.6 \pm 0.7$ \\
           2002jw &   +19 &                         $\cdots$ &                  $-14.6 \pm 2.3$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
           2003ji &   +19 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                         $\cdots$ &                  $-10.5 \pm 3.0$ \\
2003jj$^\ddagger$ &  $-$2 &                         $\cdots$ &                  $-16.4 \pm 0.7$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
2003jl$^\ddagger$ &    +8 &                         $\cdots$ &                  $-13.7 \pm 1.5$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
2003jo$^\ddagger$ &    +3 &                         $\cdots$ &                  $-16.8 \pm 1.1$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
           2003jq &    +1 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                   $-9.7 \pm 3.0$ \\
           2003jr &   +17 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                         $\cdots$ &                  $-11.8 \pm 0.9$ \\
2003js$^\ddagger$ &  $-$5 &                         $\cdots$ &                  $-20.3 \pm 0.4$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
2003js$^\ddagger$ &   +13 &                         $\cdots$ &                  $-13.1 \pm 0.7$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
2003jt$^\ddagger$ &    +3 &                  $-23.7 \pm 3.1$ &                  $-17.7 \pm 3.1$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
           2003ju &  $-$8 &                 $\cdots^\dagger$ &                 $\cdots^\dagger$ &                         $\cdots$ &                  $-10.8 \pm 3.0$ &                  $-16.7 \pm 3.0$ \\
           2003ju &   +18 &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ &                   $-8.8 \pm 3.1$ \\
           2003jv &  $-$2 &                         $\cdots$ &                         $\cdots$ &                   $-9.6 \pm 0.5$ &                  $-12.1 \pm 0.5$ &                  $-11.6 \pm 0.5$ \\
2003jw$^\ddagger$ &  $-$6 &                         $\cdots$ &                  $-18.9 \pm 0.7$ &                         $\cdots$ &                  $-11.2 \pm 0.8$ &                  $-11.5 \pm 1.4$ \\
2003jy$^\ddagger$ & $-$10 &                         $\cdots$ &                  $-22.2 \pm 0.7$ &                  $-11.7 \pm 0.8$ &                  $-13.0 \pm 0.8$ &                  $-11.4 \pm 0.9$ \\
           2003kk &  $-$4 &                         $\cdots$ &                  $-21.6 \pm 0.3$ &                  $-10.4 \pm 0.2$ &                  $-12.3 \pm 0.2$ &                  $-12.3 \pm 0.2$ \\
           2003kl &  $-$3 &                         $\cdots$ &                  $-19.2 \pm 0.4$ &                  $-10.0 \pm 0.3$ &                         $\cdots$ &                  $-13.5 \pm 0.7$ \\
           2003kl &    +0 &                         $\cdots$ &                  $-15.9 \pm 0.7$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
           2003km & $-$12 &                         $\cdots$ &                  $-20.3 \pm 3.1$ &                         $\cdots$ &                         $\cdots$ &                 $\cdots^\dagger$ \\
2003km$^\ddagger$ & $-$11 &                         $\cdots$ &                  $-24.4 \pm 3.2$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
2003kn$^\ddagger$ &  $-$7 &                  $-26.7 \pm 0.7$ &                  $-18.8 \pm 0.7$ &                  $-12.8 \pm 0.5$ &                  $-13.9 \pm 0.5$ &                  $-16.1 \pm 0.5$ \\
2003ko$^\ddagger$ &  $-$2 &                         $\cdots$ &                  $-27.4 \pm 0.7$ &                         $\cdots$ &                         $\cdots$ &                  $-12.8 \pm 0.7$ \\
2003kp$^\ddagger$ &    +1 &                         $\cdots$ &                  $-15.2 \pm 3.2$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
2003kq$^\ddagger$ &  $-$3 &                         $\cdots$ &                  $-18.7 \pm 3.1$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
2003kr$^\ddagger$ &  $-$8 &                         $\cdots$ &                  $-24.3 \pm 0.7$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
2003kt$^\ddagger$ &    +4 &                         $\cdots$ &                  $-15.5 \pm 3.2$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
           2003le &  $-$1 &                         $\cdots$ &                  $-18.9 \pm 3.2$ &                         $\cdots$ &                         $\cdots$ &                 $\cdots^\dagger$ \\
           2003lf &    +3 &                         $\cdots$ &                  $-19.8 \pm 3.1$ &                   $-9.9 \pm 3.0$ &                  $-10.0 \pm 3.0$ &                 $\cdots^\dagger$ \\
           2003lf &    +2 &                         $\cdots$ &                  $-17.6 \pm 3.2$ &                         $\cdots$ &                         $\cdots$ &                         $\cdots$ \\
           2003li &    +5 &                         $\cdots$ &                  $-11.5 \pm 1.5$ &                  $-11.1 \pm 1.7$ &                         $\cdots$ &                 $\cdots^\dagger$ \\
           2003lj &    +3 &                         $\cdots$ &                  $-15.8 \pm 0.3$ &                   $-8.4 \pm 0.5$ &                   $-8.6 \pm 0.5$ &                  $-11.2 \pm 0.7$ \\
           2003lm &    +2 &                         $\cdots$ &                  $-18.0 \pm 0.7$ &                         $\cdots$ &                   $-8.5 \pm 0.5$ &                         $\cdots$ \\
           2003ln &    +4 &                         $\cdots$ &                  $-13.4 \pm 3.3$ &                         $\cdots$ &                         $\cdots$ &                 $\cdots^\dagger$ \\
\enddata
\tablenotetext{$\dagger$}{Insufficient wavelength coverage.}
\tablenotetext{$\ddagger$}{VLT spectra reduced with the 2D restoration 
method of \citet{Blondin/etal:2005}.}
\tablenotetext{a}{Rest-frame days from $B$-band maximum, rounded to
closest whole day.} 
\tablenotetext{b}{\vabs\ measurements for \catwo\ \l3945 are separated
into ``blue'' and ``red'' components (when a double absorption is present). Both
``red'' and single-absorption velocities are reported in the same column.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%    Table -- emission-peak velocities in local SN~Ia
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Table of emission-peak velocities in local normal SN~Ia 
%
\begin{deluxetable}{l c c c c}
\tabletypesize{\scriptsize}
\tablenum{8}
\tablewidth{0pt}
\tablecaption{Emission-peak velocities in local SN~Ia (10$^3$\kms)\label{Table:vpeaklocal}} 
\tablehead{
\colhead{Phase{\tablenotemark{a}}}      &      
\colhead{\catwo\ $\lambda3945$}  & 
\colhead{\stwo\ $\lambda5454$}             & 
\colhead{\stwo\ $\lambda5640$}             & 
\colhead{\sitwo\ $\lambda6355$}}   
\startdata
\multicolumn{5}{c}{1981B} \\
\hline
   +0 &              $-5.4 \pm 0.3$ &              $-7.5 \pm 0.2$ &              $-6.7 \pm 0.2$ &              $-3.8 \pm 0.2$ \\
   +6 &            $\cdots^\dagger$ &            $\cdots^\dagger$ &              $-5.0 \pm 0.2$ &              $-1.7 \pm 0.2$ \\
  +17 &              $-1.4 \pm 0.4$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
  +20 &              $-1.1 \pm 0.3$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
  +24 &              $-0.2 \pm 0.3$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
\hline
\multicolumn{5}{c}{1986G} \\
\hline
 $-$5 &            $\cdots^\dagger$ &              $-5.4 \pm 0.2$ &              $-1.7 \pm 0.2$ &                    $\cdots$ \\
 $-$4 &            $\cdots^\dagger$ &              $-4.9 \pm 0.2$ &              $-1.4 \pm 0.2$ &                    $\cdots$ \\
 $-$3 &              $-2.9 \pm 0.4$ &              $-4.8 \pm 0.2$ &                    $\cdots$ &                    $\cdots$ \\
 $-$2 &              $-3.0 \pm 0.4$ &              $-4.3 \pm 0.2$ &              $-1.3 \pm 0.2$ &                    $\cdots$ \\
 $-$1 &              $-3.0 \pm 0.4$ &            $\cdots^\dagger$ &            $\cdots^\dagger$ &            $\cdots^\dagger$ \\
   +0 &                    $\cdots$ &                    $\cdots$ &              $-0.7 \pm 0.2$ &                    $\cdots$ \\
   +1 &              $-2.7 \pm 0.4$ &              $-3.7 \pm 0.2$ &              $-2.5 \pm 0.2$ &                    $\cdots$ \\
   +2 &              $-2.5 \pm 0.7$ &              $-3.2 \pm 0.2$ &              $-1.8 \pm 0.2$ &               $0.1 \pm 0.2$ \\
   +3 &              $-2.7 \pm 2.3$ &            $\cdots^\dagger$ &            $\cdots^\dagger$ &            $\cdots^\dagger$ \\
   +5 &            $\cdots^\dagger$ &              $-2.5 \pm 0.2$ &              $-1.4 \pm 0.2$ &                    $\cdots$ \\
\hline
\multicolumn{5}{c}{1989B} \\
\hline
 $-$6 &              $-0.5 \pm 0.3$ &              $-5.5 \pm 0.2$ &                    $\cdots$ &              $-1.6 \pm 0.2$ \\
   +0 &              $-3.0 \pm 0.3$ &              $-4.2 \pm 0.2$ &              $-4.1 \pm 0.2$ &              $-0.9 \pm 0.2$ \\
   +4 &              $-2.8 \pm 0.3$ &              $-3.7 \pm 0.2$ &              $-0.9 \pm 0.2$ &              $-0.6 \pm 0.2$ \\
   +6 &              $-3.0 \pm 0.3$ &              $-3.9 \pm 0.2$ &              $-1.5 \pm 0.2$ &               $0.2 \pm 0.2$ \\
   +8 &                    $\cdots$ &              $-3.8 \pm 0.2$ &              $-1.9 \pm 0.2$ &              $-0.1 \pm 0.2$ \\
   +9 &                    $\cdots$ &                    $\cdots$ &              $-4.0 \pm 0.2$ &                    $\cdots$ \\
  +10 &                    $\cdots$ &                    $\cdots$ &              $-4.3 \pm 0.2$ &               $0.3 \pm 0.2$ \\
  +12 &                    $\cdots$ &                    $\cdots$ &              $-4.7 \pm 0.2$ &                    $\cdots$ \\
\hline
\multicolumn{5}{c}{1990N} \\
\hline
$-$14 &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ &              $-6.6 \pm 0.2$ \\
$-$13 &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ &              $-6.6 \pm 0.2$ \\
 $-$8 &              $-1.3 \pm 0.3$ &              $-6.4 \pm 0.2$ &              $-7.5 \pm 0.2$ &              $-0.5 \pm 0.2$ \\
 $-$7 &              $-1.3 \pm 0.3$ &              $-6.4 \pm 0.2$ &              $-7.5 \pm 0.2$ &              $-0.5 \pm 0.2$ \\
 $-$6 &              $-1.3 \pm 0.3$ &              $-6.4 \pm 0.2$ &              $-7.5 \pm 0.2$ &              $-0.5 \pm 0.2$ \\
   +5 &               $0.2 \pm 0.3$ &              $-4.4 \pm 0.2$ &              $-2.2 \pm 0.2$ &              $-0.9 \pm 0.2$ \\
   +8 &              $-0.4 \pm 0.4$ &              $-4.6 \pm 0.2$ &              $-2.4 \pm 0.2$ &              $-2.3 \pm 0.2$ \\
\hline
\multicolumn{5}{c}{1990O} \\
\hline
 $-$7 &              $-2.9 \pm 0.3$ &              $-7.6 \pm 0.2$ &              $-8.6 \pm 0.2$ &              $-4.3 \pm 0.2$ \\
 $-$6 &              $-2.8 \pm 0.3$ &              $-7.5 \pm 0.2$ &              $-8.2 \pm 0.2$ &              $-2.1 \pm 0.2$ \\
 $-$5 &              $-2.6 \pm 0.3$ &              $-6.9 \pm 0.2$ &              $-7.9 \pm 0.2$ &              $-3.6 \pm 0.2$ \\
   +0 &                    $\cdots$ &              $-5.7 \pm 0.2$ &              $-4.1 \pm 0.2$ &              $-4.8 \pm 0.2$ \\
  +19 &              $-1.6 \pm 0.7$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
  +20 &              $-0.5 \pm 0.4$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
\hline
\multicolumn{5}{c}{1991T} \\
\hline
   +8 &            $\cdots^\dagger$ &              $-3.5 \pm 0.2$ &              $-3.8 \pm 0.2$ &              $-3.7 \pm 0.2$ \\
   +9 &            $\cdots^\dagger$ &              $-3.9 \pm 0.2$ &              $-4.2 \pm 0.2$ &              $-1.3 \pm 0.2$ \\
  +10 &            $\cdots^\dagger$ &              $-3.4 \pm 0.2$ &              $-4.5 \pm 0.2$ &              $-1.8 \pm 0.2$ \\
  +11 &            $\cdots^\dagger$ &                    $\cdots$ &                    $\cdots$ &              $-3.7 \pm 0.2$ \\
\hline
\multicolumn{5}{c}{1991bg} \\
\hline
   +1 &            $\cdots^\dagger$ &              $-3.2 \pm 0.2$ &              $-3.1 \pm 0.2$ &                    $\cdots$ \\
   +2 &               $0.1 \pm 0.3$ &              $-3.9 \pm 0.2$ &              $-3.6 \pm 0.2$ &                    $\cdots$ \\
   +3 &                    $\cdots$ &              $-2.6 \pm 0.2$ &              $-1.9 \pm 0.2$ &                    $\cdots$ \\
\hline
\multicolumn{5}{c}{1992A} \\
\hline
 $-$5 &              $-3.7 \pm 0.3$ &              $-6.4 \pm 0.2$ &                    $\cdots$ &              $-1.7 \pm 0.2$ \\
   +0 &              $-3.9 \pm 0.3$ &              $-5.9 \pm 0.2$ &              $-5.2 \pm 0.2$ &              $-1.0 \pm 0.2$ \\
   +3 &              $-2.8 \pm 0.3$ &              $-5.4 \pm 0.2$ &              $-3.7 \pm 0.2$ &              $-0.9 \pm 0.2$ \\
   +5 &              $-3.6 \pm 0.3$ &              $-7.2 \pm 0.2$ &              $-5.4 \pm 0.2$ &              $-3.4 \pm 0.2$ \\
   +7 &              $-2.1 \pm 0.3$ &                    $\cdots$ &              $-2.9 \pm 0.2$ &                    $\cdots$ \\
   +9 &              $-1.6 \pm 0.3$ &                    $\cdots$ &              $-5.2 \pm 0.2$ &              $-0.6 \pm 0.2$ \\
  +12 &              $-0.9 \pm 0.3$ &                    $\cdots$ &                    $\cdots$ &              $-0.0 \pm 0.2$ \\
  +16 &              $-0.5 \pm 0.3$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
  +17 &              $-0.1 \pm 0.3$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
\hline
\multicolumn{5}{c}{1993ac} \\
\hline
   +6 &              $-4.2 \pm 0.3$ &                    $\cdots$ &              $-4.3 \pm 0.2$ &              $-3.3 \pm 0.2$ \\
\hline
\multicolumn{5}{c}{1994D} \\
\hline
$-$11 &              $-5.4 \pm 0.3$ &                    $\cdots$ &              $-5.2 \pm 0.2$ &                    $\cdots$ \\
$-$10 &              $-4.2 \pm 0.3$ &                    $\cdots$ &              $-4.6 \pm 0.2$ &                    $\cdots$ \\
 $-$9 &              $-2.0 \pm 0.3$ &              $-7.3 \pm 0.2$ &                    $\cdots$ &                    $\cdots$ \\
 $-$8 &              $-2.1 \pm 0.3$ &              $-7.5 \pm 0.2$ &                    $\cdots$ &                    $\cdots$ \\
 $-$7 &              $-2.0 \pm 0.3$ &              $-6.9 \pm 0.2$ &                    $\cdots$ &                    $\cdots$ \\
 $-$6 &              $-1.5 \pm 0.3$ &              $-6.4 \pm 0.2$ &                    $\cdots$ &              $-3.5 \pm 0.2$ \\
 $-$5 &              $-1.5 \pm 0.3$ &              $-5.7 \pm 0.2$ &                    $\cdots$ &                    $\cdots$ \\
 $-$4 &              $-1.4 \pm 0.3$ &              $-6.0 \pm 0.2$ &                    $\cdots$ &              $-0.5 \pm 0.2$ \\
 $-$3 &              $-1.3 \pm 0.3$ &              $-5.4 \pm 0.2$ &                    $\cdots$ &              $-0.9 \pm 0.2$ \\
 $-$2 &              $-1.2 \pm 0.3$ &              $-5.3 \pm 0.2$ &                    $\cdots$ &              $-1.1 \pm 0.2$ \\
   +2 &              $-1.4 \pm 0.3$ &              $-4.6 \pm 0.2$ &              $-2.4 \pm 0.2$ &              $-1.4 \pm 0.2$ \\
   +3 &                    $\cdots$ &              $-4.1 \pm 0.2$ &              $-2.2 \pm 0.2$ &              $-0.8 \pm 0.2$ \\
  +10 &            $\cdots^\dagger$ &                    $\cdots$ &              $-5.7 \pm 0.2$ &                    $\cdots$ \\
\hline
\multicolumn{5}{c}{1994M} \\
\hline
   +3 &            $\cdots^\dagger$ &              $-5.6 \pm 0.2$ &              $-3.8 \pm 0.2$ &              $-2.4 \pm 0.2$ \\
   +4 &            $\cdots^\dagger$ &              $-6.3 \pm 0.3$ &              $-4.0 \pm 0.3$ &              $-2.6 \pm 0.3$ \\
   +5 &                    $\cdots$ &              $-6.9 \pm 0.3$ &              $-2.1 \pm 0.3$ &              $-2.6 \pm 0.3$ \\
   +8 &                    $\cdots$ &              $-5.8 \pm 0.3$ &              $-4.4 \pm 0.3$ &              $-3.3 \pm 0.2$ \\
  +13 &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ &              $-2.4 \pm 0.2$ \\
\hline
\multicolumn{5}{c}{1994S} \\
\hline
 $-$3 &              $-1.1 \pm 2.3$ &              $-4.2 \pm 0.2$ &                    $\cdots$ &              $-1.9 \pm 0.2$ \\
   +0 &                    $\cdots$ &              $-4.5 \pm 0.2$ &              $-2.4 \pm 0.2$ &              $-2.3 \pm 0.2$ \\
   +2 &            $\cdots^\dagger$ &              $-4.2 \pm 0.2$ &              $-2.2 \pm 0.2$ &              $-2.0 \pm 0.2$ \\
\hline
\multicolumn{5}{c}{1994ae} \\
\hline
 $-$1 &                    $\cdots$ &              $-4.9 \pm 0.2$ &                    $\cdots$ &              $-2.2 \pm 0.2$ \\
   +0 &                    $\cdots$ &              $-4.8 \pm 0.2$ &                    $\cdots$ &              $-2.7 \pm 0.2$ \\
   +1 &                    $\cdots$ &              $-4.8 \pm 0.2$ &              $-2.5 \pm 0.2$ &              $-2.4 \pm 0.2$ \\
   +2 &                    $\cdots$ &              $-4.6 \pm 0.2$ &              $-2.5 \pm 0.2$ &              $-2.4 \pm 0.2$ \\
   +3 &                    $\cdots$ &              $-4.4 \pm 0.2$ &              $-2.5 \pm 0.2$ &              $-2.2 \pm 0.2$ \\
   +4 &              $-1.4 \pm 0.4$ &              $-4.4 \pm 0.2$ &              $-2.6 \pm 0.2$ &              $-2.7 \pm 0.2$ \\
   +5 &              $-0.7 \pm 0.4$ &              $-4.3 \pm 0.2$ &              $-2.6 \pm 0.2$ &              $-2.4 \pm 0.2$ \\
   +8 &              $-0.9 \pm 0.3$ &                    $\cdots$ &              $-4.5 \pm 0.2$ &              $-2.8 \pm 0.2$ \\
   +9 &                    $\cdots$ &                    $\cdots$ &              $-5.1 \pm 0.2$ &              $-2.5 \pm 0.2$ \\
  +10 &              $-0.6 \pm 0.3$ &                    $\cdots$ &              $-5.6 \pm 0.2$ &              $-2.3 \pm 0.2$ \\
  +29 &               $1.6 \pm 0.4$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
\hline
\multicolumn{5}{c}{1995D} \\
\hline
   +3 &              $-0.3 \pm 0.3$ &              $-4.0 \pm 0.2$ &              $-2.1 \pm 0.2$ &              $-2.4 \pm 0.2$ \\
   +4 &              $-0.4 \pm 0.3$ &              $-4.0 \pm 0.2$ &              $-2.2 \pm 0.2$ &              $-2.6 \pm 0.2$ \\
   +5 &              $-1.3 \pm 0.3$ &              $-3.9 \pm 0.2$ &              $-2.2 \pm 0.2$ &              $-2.5 \pm 0.2$ \\
   +7 &              $-1.0 \pm 0.3$ &              $-3.6 \pm 0.2$ &              $-3.0 \pm 0.2$ &              $-2.6 \pm 0.2$ \\
   +9 &              $-0.8 \pm 0.3$ &              $-3.7 \pm 0.2$ &              $-4.7 \pm 0.2$ &              $-2.7 \pm 0.2$ \\
  +11 &              $-0.7 \pm 0.3$ &                    $\cdots$ &                    $\cdots$ &              $-2.3 \pm 0.2$ \\
  +14 &               $0.0 \pm 0.4$ &                    $\cdots$ &                    $\cdots$ &              $-0.9 \pm 0.2$ \\
  +15 &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ &              $-0.8 \pm 0.2$ \\
\hline
\multicolumn{5}{c}{1995E} \\
\hline
 $-$3 &              $-0.9 \pm 0.7$ &              $-5.8 \pm 0.2$ &              $-5.2 \pm 0.2$ &              $-2.6 \pm 0.2$ \\
 $-$2 &              $-0.7 \pm 0.3$ &              $-5.4 \pm 0.2$ &                    $\cdots$ &              $-2.1 \pm 0.2$ \\
 $-$1 &              $-0.8 \pm 0.7$ &              $-5.3 \pm 0.2$ &              $-5.0 \pm 0.2$ &              $-2.1 \pm 0.2$ \\
   +1 &                    $\cdots$ &              $-5.1 \pm 0.2$ &              $-4.2 \pm 0.2$ &              $-1.6 \pm 0.2$ \\
   +8 &                    $\cdots$ &                    $\cdots$ &              $-3.9 \pm 0.2$ &                    $\cdots$ \\
\hline
\multicolumn{5}{c}{1995al} \\
\hline
  +17 &              $-2.4 \pm 0.3$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
  +26 &               $0.0 \pm 0.3$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
\hline
\multicolumn{5}{c}{1995bd} \\
\hline
  +12 &              $-2.7 \pm 1.5$ &              $-6.6 \pm 0.2$ &              $-5.8 \pm 0.2$ &              $-3.1 \pm 0.2$ \\
\hline
\multicolumn{5}{c}{1996C} \\
\hline
   +8 &              $-1.9 \pm 0.3$ &                    $\cdots$ &              $-5.7 \pm 0.2$ &              $-3.6 \pm 0.2$ \\
\hline
\multicolumn{5}{c}{1996X} \\
\hline
 $-$3 &                    $\cdots$ &              $-6.0 \pm 0.2$ &              $-6.5 \pm 0.2$ &                    $\cdots$ \\
 $-$2 &                    $\cdots$ &              $-5.7 \pm 0.2$ &              $-6.3 \pm 0.2$ &              $-2.6 \pm 0.2$ \\
 $-$1 &                    $\cdots$ &              $-5.6 \pm 0.2$ &              $-6.0 \pm 0.2$ &              $-0.1 \pm 0.2$ \\
   +0 &                    $\cdots$ &              $-5.3 \pm 0.2$ &              $-5.5 \pm 0.2$ &              $-1.4 \pm 0.2$ \\
   +1 &                    $\cdots$ &              $-5.2 \pm 0.2$ &              $-5.0 \pm 0.2$ &              $-2.0 \pm 0.2$ \\
   +2 &                    $\cdots$ &              $-5.0 \pm 0.2$ &              $-1.8 \pm 0.2$ &              $-1.9 \pm 0.2$ \\
   +3 &                    $\cdots$ &              $-4.9 \pm 0.2$ &              $-3.0 \pm 0.2$ &              $-1.7 \pm 0.2$ \\
   +7 &                    $\cdots$ &              $-4.6 \pm 0.2$ &              $-2.4 \pm 0.2$ &              $-0.6 \pm 0.2$ \\
   +8 &                    $\cdots$ &              $-4.8 \pm 0.2$ &              $-3.0 \pm 0.2$ &              $-0.1 \pm 0.2$ \\
   +9 &                    $\cdots$ &              $-4.8 \pm 0.2$ &              $-4.7 \pm 0.2$ &               $0.2 \pm 0.2$ \\
  +13 &            $\cdots^\dagger$ &                    $\cdots$ &                    $\cdots$ &              $-0.4 \pm 0.2$ \\
\hline
\multicolumn{5}{c}{1996Z} \\
\hline
   +6 &              $-2.8 \pm 0.7$ &                    $\cdots$ &                    $\cdots$ &              $-1.2 \pm 0.2$ \\
\hline
\multicolumn{5}{c}{1997br} \\
\hline
   +8 &              $-2.6 \pm 0.3$ &                    $\cdots$ &              $-4.5 \pm 0.2$ &              $-1.6 \pm 0.2$ \\
\hline
\multicolumn{5}{c}{1997cn} \\
\hline
   +4 &                    $\cdots$ &              $-1.8 \pm 0.2$ &              $-2.0 \pm 0.2$ &               $0.6 \pm 0.2$ \\
\hline
\multicolumn{5}{c}{1998aq} \\
\hline
 $-$9 &              $-1.6 \pm 0.3$ &              $-7.7 \pm 0.2$ &              $-8.2 \pm 0.2$ &              $-4.0 \pm 0.2$ \\
 $-$8 &              $-1.6 \pm 0.3$ &              $-6.6 \pm 0.2$ &              $-7.8 \pm 0.2$ &              $-3.9 \pm 0.2$ \\
   +0 &                    $\cdots$ &              $-5.0 \pm 0.2$ &                    $\cdots$ &              $-2.4 \pm 0.2$ \\
   +1 &                    $\cdots$ &              $-5.0 \pm 0.2$ &                    $\cdots$ &              $-2.5 \pm 0.2$ \\
   +2 &                    $\cdots$ &              $-4.9 \pm 0.2$ &              $-2.5 \pm 0.2$ &              $-2.6 \pm 0.2$ \\
   +3 &                    $\cdots$ &              $-4.7 \pm 0.2$ &              $-2.6 \pm 0.2$ &              $-2.6 \pm 0.2$ \\
   +4 &                    $\cdots$ &              $-4.6 \pm 0.2$ &              $-2.7 \pm 0.2$ &              $-2.5 \pm 0.2$ \\
   +5 &                    $\cdots$ &              $-4.5 \pm 0.2$ &              $-2.7 \pm 0.2$ &              $-2.6 \pm 0.2$ \\
   +6 &                    $\cdots$ &              $-4.3 \pm 0.2$ &              $-2.9 \pm 0.2$ &              $-2.8 \pm 0.2$ \\
   +7 &                    $\cdots$ &              $-4.2 \pm 0.2$ &              $-2.9 \pm 0.2$ &              $-2.7 \pm 0.2$ \\
\hline
\multicolumn{5}{c}{1998bu} \\
\hline
 $-$3 &              $-0.8 \pm 0.4$ &              $-5.0 \pm 0.2$ &                    $\cdots$ &              $-1.5 \pm 0.2$ \\
 $-$2 &              $-0.7 \pm 0.3$ &              $-4.9 \pm 0.2$ &                    $\cdots$ &              $-1.7 \pm 0.2$ \\
 $-$1 &              $-0.6 \pm 0.4$ &              $-4.7 \pm 0.2$ &                    $\cdots$ &              $-1.8 \pm 0.2$ \\
   +9 &                    $\cdots$ &                    $\cdots$ &              $-4.7 \pm 0.2$ &              $-1.4 \pm 0.2$ \\
  +10 &                    $\cdots$ &                    $\cdots$ &              $-5.3 \pm 0.2$ &                    $\cdots$ \\
  +11 &                    $\cdots$ &                    $\cdots$ &              $-5.9 \pm 0.2$ &                    $\cdots$ \\
\hline
\multicolumn{5}{c}{1999aa} \\
\hline
 $-$9 &              $-2.2 \pm 0.3$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
 $-$8 &              $-1.7 \pm 0.3$ &                    $\cdots$ &                    $\cdots$ &              $-3.4 \pm 0.2$ \\
 $-$7 &              $-1.3 \pm 0.3$ &                    $\cdots$ &                    $\cdots$ &              $-4.1 \pm 0.2$ \\
 $-$6 &              $-1.1 \pm 0.3$ &                    $\cdots$ &                    $\cdots$ &              $-3.9 \pm 0.2$ \\
 $-$5 &              $-0.9 \pm 0.3$ &                    $\cdots$ &                    $\cdots$ &              $-3.2 \pm 0.2$ \\
 $-$4 &              $-0.7 \pm 0.3$ &              $-6.4 \pm 0.2$ &              $-8.2 \pm 0.2$ &              $-3.3 \pm 0.2$ \\
 $-$3 &              $-0.2 \pm 0.3$ &              $-5.9 \pm 0.2$ &              $-7.5 \pm 0.2$ &              $-3.4 \pm 0.2$ \\
 $-$2 &               $0.3 \pm 0.3$ &              $-5.5 \pm 0.2$ &              $-6.7 \pm 0.2$ &              $-3.6 \pm 0.2$ \\
 $-$1 &                    $\cdots$ &              $-5.2 \pm 0.2$ &                    $\cdots$ &              $-3.1 \pm 0.2$ \\
   +1 &                    $\cdots$ &              $-4.9 \pm 0.2$ &              $-2.6 \pm 0.2$ &              $-3.0 \pm 0.2$ \\
  +15 &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ &              $-3.5 \pm 0.2$ \\
  +16 &              $-0.7 \pm 0.3$ &                    $\cdots$ &                    $\cdots$ &              $-2.9 \pm 0.2$ \\
  +17 &              $-0.4 \pm 0.4$ &                    $\cdots$ &                    $\cdots$ &              $-1.9 \pm 0.2$ \\
  +18 &              $-0.1 \pm 2.3$ &                    $\cdots$ &                    $\cdots$ &              $-1.0 \pm 0.2$ \\
  +27 &               $0.7 \pm 0.3$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
  +28 &               $0.9 \pm 0.4$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
  +29 &               $1.4 \pm 0.4$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
  +30 &               $0.7 \pm 0.7$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
\hline
\multicolumn{5}{c}{1999by} \\
\hline
 $-$5 &              $-0.4 \pm 0.4$ &                    $\cdots$ &              $-2.7 \pm 0.2$ &                    $\cdots$ \\
 $-$4 &              $-0.2 \pm 0.3$ &                    $\cdots$ &              $-2.8 \pm 0.2$ &                    $\cdots$ \\
 $-$3 &              $-0.4 \pm 0.3$ &                    $\cdots$ &              $-3.6 \pm 0.2$ &                    $\cdots$ \\
   +8 &                    $\cdots$ &              $-2.6 \pm 0.2$ &              $-1.6 \pm 0.2$ &                    $\cdots$ \\
\hline
\multicolumn{5}{c}{1999ee} \\
\hline
 $-$9 &                    $\cdots$ &                    $\cdots$ &              $-1.7 \pm 0.2$ &              $-1.4 \pm 0.2$ \\
 $-$7 &                    $\cdots$ &                    $\cdots$ &              $-1.4 \pm 0.2$ &              $-1.5 \pm 0.2$ \\
 $-$2 &                    $\cdots$ &              $-4.9 \pm 0.2$ &              $-2.2 \pm 0.2$ &              $-2.2 \pm 0.2$ \\
   +0 &                    $\cdots$ &              $-4.7 \pm 0.2$ &              $-2.8 \pm 0.2$ &              $-2.0 \pm 0.2$ \\
   +2 &              $-3.7 \pm 0.3$ &              $-4.3 \pm 0.2$ &              $-2.4 \pm 0.2$ &              $-1.9 \pm 0.2$ \\
   +7 &              $-3.2 \pm 0.3$ &                    $\cdots$ &              $-4.4 \pm 0.2$ &              $-2.9 \pm 0.2$ \\
  +11 &              $-2.6 \pm 0.3$ &                    $\cdots$ &              $-6.3 \pm 0.2$ &              $-2.4 \pm 0.2$ \\
\hline
\multicolumn{5}{c}{2000cx} \\
\hline
   +0 &            $\cdots^\dagger$ &              $-7.5 \pm 0.2$ &              $-8.4 \pm 0.2$ &                    $\cdots$ \\
   +1 &                    $\cdots$ &              $-6.5 \pm 0.2$ &              $-5.4 \pm 0.2$ &              $-3.8 \pm 0.2$ \\
   +6 &                    $\cdots$ &                    $\cdots$ &              $-5.1 \pm 0.2$ &              $-4.7 \pm 0.2$ \\
   +7 &            $\cdots^\dagger$ &                    $\cdots$ &                    $\cdots$ &              $-4.6 \pm 0.2$ \\
   +7 &            $\cdots^\dagger$ &                    $\cdots$ &                    $\cdots$ &              $-4.4 \pm 0.2$ \\
   +9 &            $\cdots^\dagger$ &                    $\cdots$ &                    $\cdots$ &              $-4.5 \pm 0.2$ \\
  +11 &            $\cdots^\dagger$ &                    $\cdots$ &                    $\cdots$ &              $-5.0 \pm 0.2$ \\
\hline
\multicolumn{5}{c}{2002bo} \\
\hline
$-$11 &              $-6.7 \pm 0.4$ &                    $\cdots$ &              $-4.6 \pm 0.2$ &              $-4.4 \pm 0.2$ \\
 $-$9 &              $-5.5 \pm 0.4$ &              $-8.4 \pm 0.2$ &              $-3.5 \pm 0.2$ &                    $\cdots$ \\
 $-$8 &              $-4.7 \pm 0.3$ &              $-7.5 \pm 0.2$ &              $-2.7 \pm 0.2$ &                    $\cdots$ \\
 $-$6 &              $-4.5 \pm 0.3$ &              $-6.5 \pm 0.2$ &                    $\cdots$ &                    $\cdots$ \\
 $-$5 &              $-2.9 \pm 0.3$ &              $-5.4 \pm 0.2$ &                    $\cdots$ &                    $\cdots$ \\
 $-$3 &              $-3.3 \pm 0.4$ &              $-5.0 \pm 0.2$ &                    $\cdots$ &                    $\cdots$ \\
 $-$3 &              $-3.6 \pm 0.3$ &              $-5.5 \pm 0.2$ &                    $\cdots$ &                    $\cdots$ \\
 $-$2 &              $-3.3 \pm 0.3$ &              $-4.8 \pm 0.2$ &                    $\cdots$ &                    $\cdots$ \\
 $-$1 &              $-3.3 \pm 0.3$ &              $-4.4 \pm 0.2$ &                    $\cdots$ &                    $\cdots$ \\
   +0 &              $-3.0 \pm 0.3$ &              $-3.8 \pm 0.2$ &                    $\cdots$ &                    $\cdots$ \\
\enddata
\tablenotetext{$\dagger$}{Insufficient wavelength coverage.}
\tablenotetext{a}{Rest-frame days from $B$-band maximum, rounded to
closest whole day.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%    Table -- Emission-Peak velocities in High-z SN~Ia
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Table of emission-peak velocities in high-z SN~Ia 
%
\begin{deluxetable}{l c c c c c}
\tabletypesize{\scriptsize}
\tablenum{9}
\tablewidth{0pt}
\tablecaption{Emission-peak velocities in ESSENCE high-$z$ SN~Ia (10$^3$\kms)\label{Table:vpeakhighz}} 
\tablehead{
\colhead{IAU name}                             &
\colhead{Phase{\tablenotemark{a}}}             &      
\colhead{\catwo\ $\lambda3945$}  & 
\colhead{\stwo\ $\lambda5454$}             & 
\colhead{\stwo\ $\lambda5640$}             & 
\colhead{\sitwo\ $\lambda6355$}}   
\startdata
2002iy$^\ddagger$ &   +14 &              $-3.3 \pm 1.5$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
           2002iz &  $-$2 &              $-3.5 \pm 1.1$ &                    $\cdots$ &                    $\cdots$ &              $-5.7 \pm 0.9$ \\
2002iz$^\ddagger$ &   +18 &              $-3.8 \pm 1.5$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
           2002ja &    +1 &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ &              $-4.8 \pm 3.1$ \\
           2002jb &  $-$7 &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ &              $-1.5 \pm 3.0$ \\
           2002jc &  $-$6 &              $-5.2 \pm 3.2$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
           2002jd &  $-$3 &              $-3.6 \pm 3.0$ &              $-6.4 \pm 3.0$ &              $-6.4 \pm 3.0$ &              $-4.2 \pm 3.1$ \\
2002jd$^\ddagger$ &   +16 &              $-1.9 \pm 3.3$ &                    $\cdots$ &                    $\cdots$ &              $-4.0 \pm 3.3$ \\
           2002jd &   +18 &            $\cdots^\dagger$ &                    $\cdots$ &                    $\cdots$ &              $-0.5 \pm 3.1$ \\
           2002js &    +7 &              $-3.9 \pm 3.2$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
           2002jt &  $-$3 &              $-0.8 \pm 3.1$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
2002jw$^\ddagger$ &  $-$2 &              $-1.2 \pm 0.4$ &                    $\cdots$ &                    $\cdots$ &              $-3.1 \pm 0.7$ \\
2003jj$^\ddagger$ &  $-$2 &              $-3.0 \pm 0.7$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
2003jl$^\ddagger$ &    +8 &              $-1.5 \pm 1.5$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
           2003jm &    +5 &              $-3.9 \pm 1.1$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
2003jo$^\ddagger$ &    +3 &              $-1.8 \pm 1.1$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
2003js$^\ddagger$ &  $-$5 &              $-1.5 \pm 0.4$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
2003js$^\ddagger$ &   +13 &              $-2.0 \pm 0.7$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
2003jt$^\ddagger$ &    +3 &              $-5.5 \pm 3.1$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
           2003ju &  $-$8 &            $\cdots^\dagger$ &              $-4.2 \pm 3.0$ &              $-4.2 \pm 3.0$ &              $-3.4 \pm 3.0$ \\
           2003ju &   +18 &              $-3.4 \pm 3.8$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
           2003jv &  $-$2 &              $-2.8 \pm 0.3$ &              $-6.3 \pm 0.5$ &              $-3.3 \pm 0.5$ &              $-3.0 \pm 0.5$ \\
2003jw$^\ddagger$ &  $-$6 &              $-1.5 \pm 0.7$ &                    $\cdots$ &              $-1.8 \pm 0.8$ &              $-4.1 \pm 1.4$ \\
2003jy$^\ddagger$ & $-$10 &              $-1.4 \pm 0.7$ &                    $\cdots$ &              $-7.8 \pm 0.8$ &              $-4.5 \pm 0.9$ \\
           2003kk &  $-$4 &              $-3.6 \pm 0.3$ &              $-6.1 \pm 0.2$ &                    $\cdots$ &              $-2.4 \pm 0.2$ \\
           2003kl &  $-$3 &              $-3.3 \pm 0.4$ &              $-5.4 \pm 0.3$ &              $-4.4 \pm 0.3$ &              $-6.5 \pm 0.7$ \\
           2003kl &    +0 &              $-3.4 \pm 0.7$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
2003kn$^\ddagger$ &  $-$7 &                    $\cdots$ &              $-7.5 \pm 0.5$ &                    $\cdots$ &              $-2.7 \pm 0.5$ \\
2003ko$^\ddagger$ &  $-$2 &              $-4.1 \pm 0.7$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
2003kp$^\ddagger$ &    +1 &              $-3.6 \pm 3.2$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
2003kr$^\ddagger$ &  $-$8 &              $-2.4 \pm 0.7$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
2003kt$^\ddagger$ &    +4 &              $-1.3 \pm 3.2$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
           2003le &  $-$1 &              $-2.2 \pm 3.2$ &                    $\cdots$ &                    $\cdots$ &            $\cdots^\dagger$ \\
           2003lf &    +3 &                    $\cdots$ &              $-2.9 \pm 3.0$ &              $-3.5 \pm 3.0$ &            $\cdots^\dagger$ \\
           2003lh &    +6 &              $-2.0 \pm 3.2$ &                    $\cdots$ &                    $\cdots$ &                    $\cdots$ \\
           2003li &    +5 &              $-2.1 \pm 1.5$ &              $-5.3 \pm 1.7$ &                    $\cdots$ &            $\cdots^\dagger$ \\
           2003lj &    +3 &              $-1.0 \pm 0.3$ &              $-3.2 \pm 0.5$ &              $-3.2 \pm 0.5$ &                    $\cdots$ \\
           2003lm &    +2 &                    $\cdots$ &                    $\cdots$ &              $-1.8 \pm 0.5$ &                    $\cdots$ \\
           2003ln &    +4 &              $-3.1 \pm 3.3$ &                    $\cdots$ &                    $\cdots$ &            $\cdots^\dagger$ \\
\enddata
\tablenotetext{$\dagger$}{Insufficient wavelength coverage.}
\tablenotetext{$\ddagger$}{VLT spectra reduced with the 2D restoration 
method of \citet{Blondin/etal:2005}.}
\tablenotetext{a}{Rest-frame days from $B$-band maximum, rounded to
closest whole day.} 
\end{deluxetable}
